The Micro-Arcsecond Scintillation-Induced Variability (MASIV) Survey II: The First Four Epochs

We report on the variability of 443 flat spectrum, compact radio sources monitored using the VLA for 3 days in 4 epochs at ~ 4 month intervals at 5 GHz as part of the Micro-Arcsecond Scintillation-Induced Variability (MASIV) survey. Over half of these sources exhibited 2-10% rms variations on timescales over 2 days. We analyzed the variations by two independent methods, and find that the rms variability amplitudes of the sources correlate with the emission measure in the ionized Interstellar Medium along their respective lines of sight. We thus link the variations with interstellar scintillation of components of these sources, with some (unknown) fraction of the total flux density contained within a compact region of angular diameter in the range 10-50 micro-arcseconds. We also find that the variations decrease for high mean flux density sources and, most importantly, for high redshift sources. The decrease in variability is probably due either to an increase in the apparent diameter of the source, or a decrease in the flux density of the compact fraction beyond z ~ 2. Here we present a statistical analysis of these results, and a future paper will the discuss the cosmological implications in detail.

==> (inline-0) <==
\begin{tabular}{cr@{,\,}lcc}
\tableline
\noalign{\smallskip}
Epoch Number & \multicolumn{2}{c}{Start Time (UT)} & Duration (h) & Array Configuration \\
\tableline
1 & 2002 January 19 & 19:14 & 72 & D $\rightarrow$ A \\
2 & 2002 May 9 & 08:02      & 72 & A $\rightarrow$ BnA \\
3 & 2002 September 13 & 17:50 & 96 & B $\rightarrow$ CnB \\
4 & 2003 January 10 & 16:21   & 72 & C $\rightarrow$ DnC \\
\tableline
\end{tabular}
\begin{tabular}{ccccc}
\tableline
\noalign{\smallskip}
Number of & Observed number & Observed percentage  & Predicted fraction  & Predicted fraction  \\
variable epochs &  of sources & of sources & of misclassifications  & if none are variable   \\
\tableline
0 & 161 & 36\% & $(1-P)^4$     & 81.5\%   \\
1 & 90  & 21\% & $4 P (1-P)^3$   & 17.2\% \\
2 & 79  & 18\% & $6 P^2 (1-P)^2$ & 1.3\% \\
3 & 58  & 13\% & $4 P^3 (1-P)$   & 0.05\%  \\
4 & 55  & 12\% & $P^4$         & 0.0006\% \\
\tableline
\end{tabular}
\begin{tabular}{cccccc}
\tableline
No. epochs ``variable'' & No. of Sources & \% Sources & Mean $D(2\,\mbox{d})$ &
No. $>4\times10^{-4}$ & No. $<4\times10^{-4}$ \\
\tableline
0 & 161 & 36\% & 0.00024 & 27 & 134 \\
1 & 90 & 21\% & 0.00071 & 54 & 36 \\
2 & 79 & 18\% & 0.0011 & 64 & 15 \\
3 & 58 & 13\% & 0.0027 & 58 & 0 \\
4 & 55 & 12\% & 0.0071 & 55 & 0 \\
\tableline
\end{tabular} \label{tab:compvar}
\end{center}
\end{table}

\begin{deluxetable}{lllccccclc}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0cm}
\tablecaption{MASIV source variability characteristics. Column 4 gives
H$\alpha$ in Rayleighs for WHAM.
Columns 5-8 give mean flux density for epochs 1-4;  
Columns 9-12 give raw modulation index in \% for epochs 1-4;  
Column 13 $\sigma_{\rm err}$ as \%; Column 14 gives the visual classification per 
epoch for variable (y), non-variable (n) and non-variable source used as a secondary calibrator (c); 
Column 15 gives $D(2{\rm d})$ from fit to epoch average SF where error -1 flags a non-convergent fit;
Column 16 gives timescale classifications, 1:$\tau_{\rm char}<0.5$d,  2:0.5d$<\tau_{\rm char}<3$d,  3:$\tau_{\rm char}>3$d,
0: $D(2{\rm d})$ below threshold of $4\times10^{-4}$.} 
\tablehead{
\colhead{Name}           & 
\colhead{RA(J2000)}   &
\colhead{Dec(J2000)}  &
\colhead{H$\alpha$ R}  &
\colhead{$\bar{S_\nu}$(Jy)}    & 
\colhead{Mod index \% } &
\colhead{\%err} &
\colhead{Var}  &
\colhead{$D(2{\rm d})$}  &  
\colhead{tim} }
\startdata
J0005+3820 & 00:05:57.17 & 38:20:15.1&   2.9 &  0.61  0.57  0.43  0.47 &  1.1  1.1  1.2  1.5 &  0.57 & nnny &  +4.73e-04 $\pm$   1.4e-05 &   3 \\ 
J0007+5706 & 00:07:48.47 & 57:06:10.4&  10.8 &  0.18  0.20  0.17  0.17 &  2.1  0.9  1.1  1.0 &  0.88 & nnnn &  +2.91e-04 $\pm$   4.3e-05 &   0 \\ 
J0009+1513 & 00:09:43.47 & 15:13:37.9&   0.7 &  0.16  0.16  0.17  0.16 &  1.0  1.7  2.0  1.3 &  0.94 & nnnn &  +4.92e-04 $\pm$   5.5e-05 &   2 \\ 
J0010+1724 & 00:10:33.99 & 17:24:18.7&   0.8 &  0.85  0.83  0.81  0.81 &  0.8  1.0  0.9  0.5 &  0.53 & nnnn &  +1.07e-04 $\pm$   1.3e-05 &   0 \\ 
J0010+4412 & 00:10:30.04 & 44:12:42.4&   2.3 &  0.20  0.20  0.19  0.18 &  1.5  1.2  1.5  1.7 &  0.83 & nynn &  +4.28e-04 $\pm$   3.9e-05 &   1 \\ 
J0011+7045 & 00:11:31.90 & 70:45:31.6&   6.7 &  0.62  0.71  0.63  0.59 &  1.9  0.6  0.6  1.4 &  0.54 & ynny &  +3.46e-04 $\pm$   3.6e-05 &   0 \\ 
J0017+5312 & 00:17:51.75 & 53:12:19.1&  13.3 &  0.61  0.60  0.61  0.65 &  1.5  0.9  1.2  1.2 &  0.54 & nnyy &  +3.88e-04 $\pm$  -1.0e+00 &   0 \\ 
J0017+8135 & 00:17:08.47 & 81:35:08.1&   2.2 &  0.91  0.92  0.92  0.92 &  1.4  1.2  0.5  0.7 &  0.52 & nnnn &  +2.13e-04 $\pm$   1.6e-05 &   0 \\ 
J0019+2021 & 00:19:37.85 & 20:21:45.5&   0.7 &  1.16  1.05  1.03  1.22 &  2.0  0.2  1.0  0.7 &  0.52 & ynnn &  +4.86e-04 $\pm$   3.6e-05 &   3 \\ 
J0019+7327 & 00:19:45.78 & 73:27:30.0&   4.3 &  0.45  0.46  0.47  0.47 &  1.5  0.8  1.7  1.0 &  0.57 & nnyn &  +5.27e-04 $\pm$   1.0e+03 &   3 \\ 
J0038+4137 & 00:38:24.84 & 41:37:06.0&   2.6 &  0.53  0.53  0.53  0.53 &  1.3  0.9  1.6  1.0 &  0.56 & ynyn &  +5.71e-04 $\pm$   2.6e-05 &   3 \\ 
J0041+1339 & 00:41:17.21 & 13:39:27.4&   1.1 &  0.15  0.16  0.16  0.16 &  0.8  2.5  1.9  1.8 &  0.97 & nynn &  +7.29e-04 $\pm$   5.7e-05 &   2 \\ 
J0042+2320 & 00:42:04.54 & 23:20:01.1&   0.7 &  0.78  0.79  0.84  0.87 &  0.7  1.0  0.8  0.1 &  0.52 & nnnn &  +1.87e-04 $\pm$   1.0e+03 &   0 \\ 
J0042+5708 & 00:42:19.45 & 57:08:36.5&  23.5 &  0.86  0.84  0.86  0.83 &  1.4  0.9  0.4  0.5 &  0.52 & ynnn &  +1.06e-04 $\pm$   9.5e-06 &   0 \\ 
J0043+0502 & 00:43:46.73 & 05:02:56.0&   0.4 &  0.10  0.10  0.10  0.10 &  1.1  2.3  2.2  1.8 &  1.40 & nnnn &  +7.44e-04 $\pm$   8.5e-05 &   3 \\ 
J0052+1633 & 00:52:36.16 & 16:33:00.4&   0.8 &  0.17  0.17  0.17  0.17 &  0.8  1.0  1.1  0.4 &  0.91 & nnnn &  +1.39e-05 $\pm$   1.0e+03 &   0 \\ 
J0056+1625 & 00:56:55.29 & 16:25:13.3&   0.8 &  0.19  0.23  0.29  0.27 &  1.7  3.0  2.9  1.8 &  0.72 & nyyy &  +1.39e-03 $\pm$   1.1e-04 &   1 \\ 
J0056+3142 & 00:56:22.61 & 31:42:09.1&   1.2 &  0.08  0.08  0.07  0.07 &  2.3  2.2  2.2  2.6 &  1.82 & nnnn &  +5.83e-04 $\pm$   9.3e-05 &   1 \\ 
J0057+3021 & 00:57:48.88 & 30:21:08.8&   1.2 &  0.67  0.69  0.70  0.67 &  0.6  1.0  1.3  1.2 &  0.53 & nnnn &  +2.36e-04 $\pm$   2.4e-05 &   0 \\ 
J0101+5004 & 01:01:16.99 & 50:04:44.9&   7.0 &  0.16  0.16  0.17  0.16 &  2.6  1.1  1.7  2.9 &  0.95 & ynny &  +1.16e-03 $\pm$   1.1e-04 &   2 \\ 
J0102+5824 & 01:02:45.76 & 58:24:11.1&  17.7 &  1.37  1.88  2.63  2.34 &  8.0  3.5  6.3  3.1 &  0.53 & yyyy &  +1.09e-02 $\pm$   3.4e-04 &   3 \\ 
J0104+1134 & 01:04:10.62 & 11:34:16.3&   0.8 &  0.08  0.08  0.08  0.08 &  1.4  2.5  1.8  1.7 &  1.70 & nnnn &  +3.64e-04 $\pm$   8.5e-05 &   0 \\ 
J0104+2949 & 01:04:08.32 & 29:49:05.6&   1.2 &  0.09  0.09  0.09  0.09 &  2.8  3.5  2.2  1.5 &  1.54 & yynn &  +9.06e-04 $\pm$   1.4e-04 &   1 \\ 
J0105+4819 & 01:05:49.92 & 48:19:03.1&   5.4 &  1.09  1.17  1.15  1.19 &  0.8  0.2  1.0  0.2 &  0.51 & nnnn &  +1.87e-04 $\pm$   2.2e-05 &   0 \\ 
J0108+0135 & 01:08:38.77 & 01:35:00.3&   0.7 &  2.41  2.41  2.60  2.83 &  0.5  1.7  1.3  0.8 &  0.50 & nyyn &  +2.56e-04 $\pm$   3.6e-05 &   0 \\ 
J0111+3906 & 01:11:37.31 & 39:06:28.0&   1.8 &  1.31  1.34  1.29  1.31 &  0.2  0.6  0.7  0.7 &  0.51 & nnnn &  +4.77e-05 $\pm$   6.6e-06 &   0 \\ 
J0121+0422 & 01:21:56.86 & 04:22:24.7&   0.6 &  0.89  0.89  0.95  0.97 &  1.6  2.0  1.2  0.7 &  0.52 & yynn &  +5.13e-04 $\pm$   2.9e-05 &   2 \\ 
J0121+1149 & 01:21:41.59 & 11:49:50.4&   0.7 &  1.70  1.71  1.57  1.59 &  0.7  1.4  0.5  0.8 &  0.51 & nnnn &  +1.34e-04 $\pm$   1.8e-05 &   0 \\ 
J0122+0310 & 01:22:01.91 & 03:10:02.4&   0.5 &  0.12  0.11  0.10  0.10 &  0.7  1.6  1.6  1.4 &  1.30 & nnnn &  +1.30e-04 $\pm$   5.1e-05 &   0 \\ 
J0122+2502 & 01:22:38.81 & 25:02:31.7&   0.9 &  0.82  0.82  0.84  0.86 &  1.1  1.5  1.1  1.2 &  0.52 & nnny &  +3.81e-04 $\pm$   2.5e-05 &   0 \\ 
J0122+2536 & 01:22:40.77 & 25:36:14.9&   0.9 &  0.10  0.11  0.11  0.12 &  1.5  2.0  1.8  4.8 &  1.27 & nnny &  +2.16e-03 $\pm$   3.9e-04 &   1 \\ 
J0126+2559 & 01:26:42.79 & 25:59:01.2&   1.0 &  0.74  0.76  0.79  0.81 &  0.8  2.1  0.8  0.5 &  0.53 & nynn &  +3.68e-04 $\pm$   6.2e-05 &   0 \\ 
J0135+2158 & 01:35:53.49 & 21:58:16.1&   0.9 &  0.13  0.13  0.12  0.12 &  1.5  1.6  1.5  1.1 &  1.15 & nnnn &  +3.04e-04 $\pm$   2.7e-05 &   0 \\ 
J0136+4751 & 01:36:58.59 & 47:51:29.1&   8.0 &  2.75  3.26  2.52  2.71 &  1.8  2.0  1.2  4.2 &  0.51 & yyyy &  +2.23e-03 $\pm$   6.4e-05 &   3 \\ 
J0141+7506 & 01:41:00.62 & 75:06:28.2&   1.9 &  0.09  0.10  0.09  0.09 &  4.3  1.4  2.1  2.0 &  1.49 & ynnn &  +1.72e-03 $\pm$  -1.0e+00 &   3 \\ 
J0150+2646 & 01:50:02.80 & 26:46:28.0&   1.3 &  0.12  0.14  0.13  0.12 &  7.7  4.2  4.2  7.2 &  1.14 & yyyy &  +9.10e-03 $\pm$   1.9e-03 &   1 \\ 
J0151+2744 & 01:51:27.14 & 27:44:41.7&   1.4 &  0.85  0.84  0.83  0.83 &  0.2  0.8  0.8  0.4 &  0.52 & nnnn &  +9.88e-05 $\pm$   2.0e-05 &   0 \\ 
J0152+2207 & 01:52:18.05 & 22:07:07.7&   0.9 &  1.06  1.04  1.04  1.06 &  1.2  1.0  0.7  0.6 &  0.52 & ynnn &  +1.25e-04 $\pm$   1.5e-05 &   0 \\ 
J0154+4743 & 01:54:56.29 & 47:43:26.5&   8.4 &  0.44  0.35  0.39  0.39 &  1.3  1.0  2.0  2.0 &  0.60 & ynyy &  +8.34e-04 $\pm$   4.9e-05 &   3 \\ 
J0158+4137 & 01:58:23.84 & 41:37:39.5&   2.6 &  0.08  0.08  0.08  0.09 &  1.9  1.6  1.4  2.0 &  1.63 & nnnn &  +1.11e-04 $\pm$   3.4e-05 &   0 \\ 
J0200+0322 & 02:00:40.81 & 03:22:49.5&   0.5 &  0.32  0.27  0.22  0.20 &  1.0  2.8  1.2  0.9 &  0.75 & nynn &  +6.87e-04 $\pm$   8.3e-05 &   1 \\ 
J0204+1514 & 02:04:50.41 & 15:14:11.0&   0.7 &  2.81  3.07  3.04  3.01 &  0.9  1.3  0.1  0.8 &  0.50 & nnnn &  +2.38e-04 $\pm$   2.9e-05 &   0 \\ 
J0212+3626 & 02:12:09.73 & 36:26:17.9&   2.2 &  0.09  0.08  0.08  0.08 &  2.3  1.8  1.4  2.1 &  1.68 & nnnn &  +3.78e-04 $\pm$   9.3e-05 &   0 \\ 
J0213+3652 & 02:13:48.19 & 36:52:33.9&   2.1 &  0.13  0.16  0.16  0.18 &  1.6  1.2  2.0  1.0 &  0.96 & nnyn &  +5.35e-04 $\pm$   1.0e+03 &   1 \\ 
J0217+7349 & 02:17:30.81 & 73:49:32.6&   2.2 &  3.43  3.46  3.41  3.41 &  0.1  1.0  0.1  0.1 &  0.50 & nnnn &  +3.95e-04 $\pm$   2.7e-05 &   0 \\ 
J0228+6721 & 02:28:50.05 & 67:21:03.0&   4.3 &  2.07  2.02  1.79  1.63 &  0.6  0.1  0.6  0.3 &  0.51 & nnnn &  +2.30e-05 $\pm$   4.7e-06 &   0 \\ 
J0237+2046 & 02:37:50.62 & 20:46:18.4&   1.4 &  0.10  0.10  0.10  0.10 &  3.5  5.2  2.8  2.4 &  1.41 & yyyy &  +4.10e-03 $\pm$   2.3e-04 &   3 \\ 
J0237+2848 & 02:37:52.40 & 28:48:08.9&   1.8 &  2.78  3.05  3.47  3.69 &  0.9  0.4  1.1  0.1 &  0.50 & nnnn &  +3.08e-04 $\pm$   5.5e-05 &   0 \\ 
J0238+1636 & 02:38:38.93 & 16:36:59.2&   1.1 &  1.50  1.61  1.58  1.34 &  2.8  3.0  1.2  1.8 &  0.51 & yyyy &  +1.19e-03 $\pm$   9.5e-05 &   1 \\ 
J0239+0416 & 02:39:51.26 & 04:16:21.4&   0.8 &  0.65  0.60  0.60  0.68 &  0.7  0.9  1.6  0.5 &  0.54 & nnnn &  +3.06e-04 $\pm$   4.5e-05 &   0 \\ 
J0242+1101 & 02:42:29.17 & 11:01:00.7&   1.0 &  1.12  1.16  1.24  1.21 &  0.2  1.1  0.9  0.8 &  0.51 & nnnn &  +1.41e-04 $\pm$   2.2e-05 &   0 \\ 
J0246+3536 & 02:46:21.07 & 35:36:37.9&   3.0 &  0.17  0.17  0.16  0.16 &  1.6  4.1  2.1  1.1 &  0.93 & nyyn &  +2.20e-03 $\pm$   1.5e-04 &   2 \\ 
J0248+0434 & 02:48:14.82 & 04:34:40.8&   0.8 &  0.15  0.15  0.15  0.14 &  0.9  1.0  1.1  1.3 &  1.01 & nnnn &  +4.21e-05 $\pm$   1.8e-05 &   0 \\ 
J0249+0619 & 02:49:18.01 & 06:19:51.9&   0.8 &  0.68  0.68  0.70  0.68 &  0.9  1.1  1.1  0.9 &  0.53 & nnnn &  +1.75e-04 $\pm$   2.3e-05 &   0 \\ 
J0251+4315 & 02:51:34.53 & 43:15:15.8&   5.7 &  1.18  1.23  1.20  1.21 &  0.6  0.6  0.2  0.2 &  0.51 & nnnn &  +6.50e-06 $\pm$   4.1e-06 &   0 \\ 
J0253+3217 & 02:53:33.65 & 32:17:20.8&   2.7 &  0.09  0.11  0.12  0.14 &  2.5 12.5  6.6  4.3 &  1.21 & yyyy &  +2.23e-02 $\pm$   1.5e-03 &   3 \\ 
J0257+4338 & 02:57:59.07 & 43:38:37.6&   5.6 &  0.13  0.14  0.14  0.14 &  1.5  0.8  1.4  1.2 &  1.07 & nnnn &  +2.11e-04 $\pm$   2.4e-05 &   0 \\ 
J0259+1925 & 02:59:29.65 & 19:25:44.3&   1.3 &  0.20  0.23  0.22  0.19 &  1.6  4.8  2.4  3.1 &  0.80 & nyyy &  +2.65e-03 $\pm$   2.6e-04 &   1 \\ 
J0301+0221 & 03:01:00.08 & 02:21:46.4&   2.3 &  0.14  0.13  0.14  0.13 &  1.2  1.4  1.4  1.0 &  1.09 & nnnn &  +8.83e-05 $\pm$   2.1e-05 &   0 \\ 
J0303+4716 & 03:03:35.24 & 47:16:16.2&   5.0 &  1.28  1.29  1.41  1.22 &  0.4  1.1  0.5  0.4 &  0.51 & nnnn &  +1.12e-04 $\pm$   9.2e-06 &   0 \\ 
J0304+6821 & 03:04:22.00 & 68:21:37.4&   2.6 &  0.65  0.67  0.68  0.67 &  1.8  1.4  0.7  0.7 &  0.54 & yynn &  +3.29e-04 $\pm$   3.7e-05 &   0 \\ 
J0308+1208 & 03:08:39.38 & 12:08:49.7&   1.9 &  0.08  0.08  0.08  0.07 &  4.5  3.7  4.0  1.2 &  1.76 & yyyn &  +3.26e-03 $\pm$   2.1e-04 &   2 \\ 
J0309+1029 & 03:09:03.62 & 10:29:16.3&   1.5 &  0.65  0.69  0.73  0.71 &  0.7  1.2  1.2  0.5 &  0.53 & nnnn &  +3.51e-04 $\pm$   2.2e-05 &   0 \\ 
J0313+0228 & 03:13:13.40 & 02:28:35.2&   6.8 &  0.13  0.13  0.15  0.13 &  6.3  6.9  6.7  3.0 &  1.07 & yyyy &  +1.19e-02 $\pm$   5.9e-04 &   3 \\ 
J0314+4345 & 03:14:08.05 & 43:45:19.7&   3.5 &  0.20  0.21  0.20  0.20 &  1.1  1.1  1.1  0.7 &  0.81 & nnnn &  +1.35e-04 $\pm$   2.5e-05 &   0 \\ 
J0319+4130 & 03:19:48.16 & 41:30:42.1&   4.6 & 18.10 18.10 17.40 17.30 &  0.5  0.5  0.7  0.1 &  0.50 & nnnn &  +3.82e-05 $\pm$   7.9e-06 &   0 \\ 
J0321+1221 & 03:21:53.10 & 12:21:13.9&   2.1 &  1.50  1.52  1.51  1.49 &  0.7  1.6  1.0  0.8 &  0.51 & nnnn &  +2.36e-04 $\pm$   3.0e-05 &   0 \\ 
J0323+0446 & 03:23:14.72 & 04:46:12.5&   4.6 &  0.15  0.15  0.14  0.13 &  2.3  3.1  1.4  2.8 &  1.04 & yyny &  +9.87e-04 $\pm$   1.7e-04 &   1 \\ 
J0328+2552 & 03:28:44.34 & 25:52:08.4&   3.5 &  0.16  0.17  0.19  0.17 &  1.8  3.5  5.0  1.5 &  0.89 & yyyy &  +6.18e-03 $\pm$   1.0e+03 &   3 \\ 
J0331+2403 & 03:31:47.47 & 24:03:10.2&   2.4 &  0.12  0.12  0.12  0.12 &  1.1  1.2  2.4  1.4 &  1.22 & nnnn &  +4.71e-04 $\pm$   7.2e-05 &   2 \\ 
J0338+3818 & 03:38:27.99 & 38:18:56.5&   6.2 &  0.07  0.07  0.08  0.10 &  1.6  2.6  3.3  1.2 &  1.69 & nnyn &  +1.32e-03 $\pm$  -1.0e+00 &   3 \\ 
J0342+3859 & 03:42:16.26 & 38:59:06.2&   8.1 &  0.10  0.11  0.12  0.13 &  3.1  3.2  4.5  3.1 &  1.24 & yyyy &  +3.83e-03 $\pm$   1.5e-04 &   3 \\ 
J0343+3622 & 03:43:28.95 & 36:22:12.4&   7.8 &  0.75  0.51  0.56  0.73 &  8.3  4.2  2.2  4.3 &  0.57 & yyyy &  +7.91e-03 $\pm$   4.0e-04 &   3 \\ 
J0344+6827 & 03:44:41.44 & 68:27:47.8&   2.5 &  0.09  0.10  0.12  0.11 &  5.5  1.5  3.0  4.2 &  1.31 & ynyy &  +5.01e-03 $\pm$   2.5e-04 &   3 \\ 
J0345+1453 & 03:45:06.41 & 14:53:49.5&   2.2 &  0.33  0.32  0.33  0.35 &  1.3  2.0  1.8  0.7 &  0.63 & ynyn &  +5.04e-04 $\pm$   3.3e-05 &   1 \\ 
J0349+4609 & 03:49:18.74 & 46:09:59.6&   2.8 &  1.00  0.97  0.91  0.00 &  0.2  1.0  0.6  0.0 &  0.51 & nnnn &  +1.43e-04 $\pm$   2.4e-05 &   0 \\ 
J0351+1308 & 03:51:26.23 & 13:08:05.0&   3.1 &  0.10  0.10  0.08  0.10 &  2.1  2.6  7.8  6.0 &  1.48 & nyyy &  +1.11e-02 $\pm$   4.1e-04 &   3 \\ 
J0354+4643 & 03:54:30.01 & 46:43:18.7&   2.5 &  0.79  0.80  0.79  0.00 &  1.4  2.0  0.5  0.0 &  0.52 & yynn &  +5.01e-04 $\pm$   2.0e-05 &   2 \\ 
J0355+2005 & 03:55:19.85 & 20:05:08.0&   1.9 &  0.07  0.07  0.06  0.06 &  1.3  2.4  1.9  1.6 &  2.11 & nnnn &  -1.22e-04 $\pm$   4.1e-05 &   0 \\ 
J0357+0924 & 03:57:46.63 & 09:24:10.3&  18.0 &  0.07  0.05  0.05  0.05 &  2.9  5.4  1.6  4.0 &  2.35 & nynn &  +2.49e-03 $\pm$   3.8e-04 &   2 \\ 
J0358+3850 & 03:58:44.43 & 38:50:21.6&  12.3 &  0.12  0.12  0.11  0.11 &  1.8  4.0  2.3  1.8 &  1.24 & nyyn &  +2.97e-03 $\pm$   1.0e+03 &   3 \\ 
J0359+6005 & 03:59:02.64 & 60:05:22.0&   4.4 &  0.85  0.84  0.78  0.74 &  0.6  1.4  0.9  0.8 &  0.53 & nyny &  +3.18e-04 $\pm$  -1.0e+00 &   0 \\ 
J0403+2600 & 04:03:05.58 & 26:00:01.5&   4.7 &  0.86  0.84  0.83  0.83 &  0.1  1.3  1.4  0.7 &  0.52 & nnyn &  +4.20e-04 $\pm$   2.4e-05 &   3 \\ 
J0406+2511 & 04:06:25.99 & 25:11:31.2&   4.5 &  0.11  0.09  0.10  0.11 &  2.3  4.5  4.5  8.8 &  1.39 & nyyy &  +8.63e-03 $\pm$   4.9e-04 &   2 \\ 
J0409+1217 & 04:09:22.00 & 12:17:39.8&   7.6 &  0.73  0.65  0.59  0.45 &  1.2  4.1  4.4  1.9 &  0.55 & yyyy &  +3.52e-03 $\pm$   2.0e-04 &   2 \\ 
J0411+0843 & 04:11:33.85 & 08:43:11.4&  10.7 &  0.13  0.10  0.10  0.09 &  4.7  5.1  5.4  4.0 &  1.32 & yyyy &  +5.19e-03 $\pm$   4.0e-04 &   1 \\ 
J0414+3418 & 04:14:37.25 & 34:18:51.1&  13.3 &  1.36  1.37  1.32  1.36 &  0.7  0.2  0.9  0.2 &  0.51 & nnnn &  +1.49e-04 $\pm$   1.8e-05 &   0 \\ 
J0419+3955 & 04:19:22.55 & 39:55:28.9&   3.9 &  0.34  0.37  0.39  0.41 &  3.2  4.2  2.2  2.4 &  0.60 & yyyy &  +2.54e-03 $\pm$   1.1e-04 &   2 \\ 
J0422+0219 & 04:22:52.21 & 02:19:26.9&   4.6 &  1.09  1.21  1.27  1.27 &  1.1  0.2  1.4  0.6 &  0.51 & ynyn &  +3.08e-04 $\pm$   2.7e-05 &   0 \\ 
J0423+4150 & 04:23:56.01 & 41:50:02.7&   2.8 &  1.70  1.68  1.71  0.00 &  0.1  1.0  1.2  0.0 &  0.51 & nyyn &  +3.09e-04 $\pm$  -1.0e+00 &   0 \\ 
J0427+4133 & 04:27:46.04 & 41:33:01.0&   2.8 &  0.79  0.83  0.78  0.00 &  1.6  1.1  1.0  0.0 &  0.53 & yyny &  +4.17e-04 $\pm$   2.9e-05 &   2 \\ 
J0432+3131 & 04:32:06.44 & 31:31:13.3&   3.7 &  0.12  0.11  0.11  0.12 &  0.9  2.6  2.4  2.0 &  1.24 & nyyn &  +1.22e-03 $\pm$   1.3e-04 &   3 \\ 
J0443+3441 & 04:43:31.63 & 34:41:06.6&   2.9 &  0.87  0.84  0.83  0.81 &  0.6  0.8  0.9  0.7 &  0.52 & nnnn &  +1.18e-04 $\pm$   9.8e-06 &   0 \\ 
J0449+1121 & 04:49:07.67 & 11:21:28.6&   9.8 &  2.31  2.25  1.90  1.89 &  1.4  1.0  1.3  0.1 &  0.51 & yyyn &  +5.37e-04 $\pm$   1.0e+03 &   3 \\ 
J0453+0128 & 04:53:02.23 & 01:28:35.6&   8.4 &  0.17  0.18  0.17  0.18 &  5.9  6.1 13.3  2.7 &  0.90 & yyyy &  +2.45e-02 $\pm$   1.5e-03 &   2 \\ 
J0459+0229 & 04:59:52.05 & 02:29:31.1&   7.4 &  1.21  1.21  1.22  1.13 &  0.4  0.7  1.2  0.8 &  0.51 & nnnn &  +1.41e-04 $\pm$   1.2e-05 &   0 \\ 
J0502+1338 & 05:02:33.21 & 13:38:10.9&   8.6 &  0.54  0.69  0.53  0.53 &  5.0  4.8  4.2  5.7 &  0.55 & yyyy &  +9.64e-03 $\pm$   2.6e-04 &   3 \\ 
J0503+0203 & 05:03:21.19 & 02:03:04.6&   9.9 &  2.00  1.95  1.94  1.88 &  0.1  0.8  1.0  0.8 &  0.50 & nnnn &  +1.49e-04 $\pm$   1.8e-05 &   0 \\ 
J0505+0459 & 05:05:23.18 & 04:59:42.7&  12.3 &  0.79  0.76  0.86  0.79 &  1.3  1.3  1.1  1.0 &  0.52 & nnnn &  +3.12e-04 $\pm$   1.4e-05 &   0 \\ 
J0509+0541 & 05:09:25.96 & 05:41:35.3&  24.5 &  0.52  0.49  0.56  0.69 &  3.1  3.8  6.1  6.9 &  0.55 & yyyy &  +1.38e-02 $\pm$   4.8e-04 &   3 \\ 
J0510+1800 & 05:10:02.36 & 18:00:41.5&  22.1 &  0.68  0.71  0.58  0.63 &  1.8  1.8  1.6  1.0 &  0.55 & yyyn &  +6.60e-04 $\pm$   6.8e-05 &   1 \\ 
J0512+2037 & 05:12:39.07 & 20:37:42.7&   6.1 &  0.12  0.12  0.11  0.12 &  1.4  4.0  4.1  1.6 &  1.24 & nyyn &  +3.14e-03 $\pm$   2.0e-04 &   3 \\ 
J0530+1331 & 05:30:56.41 & 13:31:55.1&  70.5 &  2.73  2.42  2.86  3.44 &  1.1  6.9  0.6  1.8 &  0.51 & nyny &  +4.58e-03 $\pm$   2.2e-04 &   3 \\ 
J0534+1047 & 05:34:40.73 & 10:47:16.5& 147.0 &  0.14  0.14  0.15  0.16 &  1.2  0.9  0.9  0.8 &  1.01 & nnnn &  +1.52e-05 $\pm$   1.7e-05 &   0 \\ 
J0536+5038 & 05:36:20.23 & 50:38:26.2&   1.7 &  0.94  0.93  0.92  0.91 &  1.0  0.7  0.8  0.3 &  0.52 & nnnn &  +1.07e-04 $\pm$   8.0e-06 &   0 \\ 
J0539+1433 & 05:39:42.36 & 14:33:45.5&  30.3 &  1.04  1.19  1.20  1.23 &  0.1  1.6  1.8  0.2 &  0.51 & nyyn &  +7.86e-04 $\pm$   8.9e-05 &   0 \\ 
J0541+5312 & 05:41:16.17 & 53:12:24.8&   1.4 &  0.43  0.42  0.40  0.41 &  0.8  0.7  1.1  0.9 &  0.59 & nnnn &  +1.23e-04 $\pm$   1.1e-05 &   0 \\ 
J0544+4541 & 05:44:01.16 & 45:41:02.7&   2.1 &  0.15  0.16  0.15  0.15 &  2.5  1.3  1.4  0.9 &  0.98 & ynnn &  +1.26e-04 $\pm$   1.2e-04 &   0 \\ 
J0552+0313 & 05:52:50.10 & 03:13:27.2&  18.4 &  0.62  0.57  0.56  0.66 &  0.9  1.0  0.9  0.3 &  0.55 & nnnn &  +1.10e-04 $\pm$   1.5e-05 &   0 \\ 
J0553+1439 & 05:53:38.03 & 14:39:29.7&   9.7 &  0.14  0.14  0.14  0.13 &  0.6  2.1  1.5  1.1 &  1.09 & nnnn &  +2.62e-04 $\pm$   4.1e-05 &   0 \\ 
J0558+0044 & 05:58:08.44 & 00:44:48.1&  24.2 &  0.16  0.16  0.17  0.17 &  0.9  1.2  1.1  0.7 &  0.93 & nnnn &  +8.69e-05 $\pm$   2.5e-05 &   0 \\ 
J0605+4030 & 06:05:50.85 & 40:30:08.0&   1.8 &  1.03  1.06  0.95  0.92 &  1.3  1.8  1.5  1.1 &  0.52 & yyyy &  +7.02e-04 $\pm$   2.2e-05 &   3 \\ 
J0605+5753 & 06:05:42.22 & 57:53:16.3&   1.3 &  0.24  0.23  0.22  0.21 &  0.7  0.9  1.1  1.0 &  0.76 & nnnn &  +1.49e-04 $\pm$   2.2e-05 &   0 \\ 
J0606+4401 & 06:06:50.21 & 44:01:40.8&   1.6 &  0.08  0.09  0.10  0.09 &  1.6  1.9  1.8  1.2 &  1.49 & nnnn &  +3.82e-04 $\pm$   7.4e-05 &   0 \\ 
J0608+4508 & 06:08:03.43 & 45:08:25.0&   1.9 &  0.10  0.10  0.10  0.10 &  0.8  1.4  1.4  1.7 &  1.41 & nnnn &  -9.46e-05 $\pm$   3.5e-05 &   0 \\ 
J0610+7801 & 06:10:24.27 & 78:01:36.1&   1.9 &  0.08  0.08  0.09  0.10 &  2.1  3.5  4.8  2.8 &  1.61 & nyyn &  +4.19e-03 $\pm$   1.0e+03 &   3 \\ 
J0614+6046 & 06:14:23.86 & 60:46:21.7&   1.7 &  0.71  0.71  0.72  0.71 &  0.8  0.3  0.8  0.8 &  0.53 & nnnn &  +9.33e-05 $\pm$   1.0e-05 &   0 \\ 
J0618+4207 & 06:18:08.61 & 42:07:59.8&   1.3 &  0.16  0.15  0.12  0.12 &  1.3  1.2  2.6  1.9 &  1.07 & ynyn &  +7.33e-04 $\pm$   5.0e-05 &   2 \\ 
J0624+3856 & 06:24:19.02 & 38:56:48.7&   1.7 &  0.55  0.55  0.54  0.60 &  1.1  1.1  1.0  1.4 &  0.55 & nnnn &  +3.74e-04 $\pm$   1.9e-05 &   0 \\ 
J0639+7324 & 06:39:21.96 & 73:24:58.0&   1.8 &  0.78  0.79  0.86  0.84 &  1.5  3.4  1.3  0.8 &  0.52 & yynn &  +1.39e-03 $\pm$   4.5e-05 &   3 \\ 
J0643+1238 & 06:43:59.85 & 12:38:18.0&   8.6 &  0.09  0.08  0.10  0.09 &  3.2  4.4  3.6  6.1 &  1.47 & yyyy &  +7.71e-03 $\pm$   1.0e+03 &   3 \\ 
J0644+2911 & 06:44:44.82 & 29:11:04.0&   3.5 &  0.15  0.15  0.15  0.16 &  3.0  2.0  2.9  2.1 &  0.99 & ynyn &  +2.09e-03 $\pm$   1.2e-04 &   3 \\ 
J0644+3914 & 06:44:53.71 & 39:14:47.5&   1.1 &  0.59  0.58  0.63  0.67 &  0.6  1.2  1.3  1.1 &  0.54 & nnyn &  +3.46e-04 $\pm$   1.6e-05 &   0 \\ 
J0646+4451 & 06:46:32.02 & 44:51:16.5&   1.0 &  2.67  2.69  2.82  2.90 &  0.3  0.5  0.5  0.1 &  0.50 & nnnn &  +3.76e-06 $\pm$   1.0e-05 &   0 \\ 
J0650+6001 & 06:50:31.25 & 60:01:44.5&   1.3 &  1.16  1.19  1.11  1.10 &  0.2  1.3  1.0  1.3 &  0.51 & nyny &  +4.33e-04 $\pm$   2.1e-05 &   3 \\ 
J0653+3705 & 06:53:58.28 & 37:05:40.6&   2.0 &  0.56  0.57  0.57  0.60 &  0.8  1.3  0.7  0.8 &  0.55 & nnnn &  +1.90e-04 $\pm$   1.4e-05 &   0 \\ 
J0657+3858 & 06:57:54.46 & 38:58:02.5&   1.1 &  0.07  0.08  0.07  0.08 &  2.5  3.4  3.5  4.7 &  1.80 & nnny &  +3.00e-03 $\pm$   1.7e-04 &   2 \\ 
J0659+0813 & 06:59:17.99 & 08:13:30.9&   7.6 &  0.84  0.83  0.85  0.77 &  0.6  1.1  0.9  0.5 &  0.52 & nnnn &  +1.55e-04 $\pm$   1.5e-05 &   0 \\ 
J0700+1709 & 07:00:01.52 & 17:09:21.7&   3.8 &  1.15  1.09  0.98  0.90 &  1.0  1.4  2.4  0.5 &  0.53 & nyyn &  +6.78e-04 $\pm$   7.2e-05 &   2 \\ 
J0704+4502 & 07:04:50.96 & 45:02:41.6&   1.0 &  0.09  0.09  0.09  0.09 &  2.1  2.2  1.8  1.9 &  1.55 & nnnn &  +3.92e-04 $\pm$   6.0e-05 &   0 \\ 
J0708+3455 & 07:08:24.44 & 34:55:42.1&   2.0 &  0.15  0.15  0.15  0.17 &  1.4  2.5  2.7  1.5 &  0.97 & nyyn &  +1.33e-03 $\pm$   1.3e-04 &   3 \\ 
J0709+3422 & 07:09:55.43 & 34:22:56.7&   2.4 &  0.10  0.10  0.10  0.10 &  2.2  2.3  1.4  1.6 &  1.35 & nnnn &  +2.53e-04 $\pm$   3.0e-05 &   0 \\ 
J0713+4349 & 07:13:38.16 & 43:49:17.1&   1.2 &  1.56  1.55  1.54  1.54 &  0.1  0.8  0.1  0.2 &  0.51 & nnnn &  +1.29e-04 $\pm$   2.5e-05 &   0 \\ 
J0713+5053 & 07:13:12.89 & 50:53:43.9&   0.5 &  0.15  0.16  0.16  0.16 &  1.5  1.5  1.6  0.9 &  0.96 & nnnn &  +2.26e-04 $\pm$   9.8e-05 &   0 \\ 
J0714+6814 & 07:14:58.37 & 68:14:00.5&   1.2 &  0.10  0.10  0.10  0.10 &  1.8  1.5  3.3  3.5 &  1.42 & nnyy &  +1.43e-03 $\pm$   1.1e-04 &   1 \\ 
J0717+5231 & 07:17:29.94 & 52:31:04.8&   0.5 &  0.14  0.14  0.14  0.13 &  1.0  1.0  1.0  1.0 &  1.08 & nnnn &  -3.06e-05 $\pm$   1.2e-05 &   0 \\ 
J0725+1425 & 07:25:16.80 & 14:25:13.7&   4.1 &  0.95  1.09  1.12  0.98 &  2.6  2.9  4.6  1.0 &  0.51 & yyyn &  +3.97e-03 $\pm$   1.0e+03 &   3 \\ 
J0726+4124 & 07:26:22.42 & 41:24:43.6&   1.1 &  0.16  0.16  0.14  0.13 &  1.4  2.2  1.6  1.5 &  1.00 & nnnn &  +5.12e-04 $\pm$   4.7e-05 &   1 \\ 
J0726+6125 & 07:26:51.67 & 61:25:13.6&   1.0 &  0.16  0.14  0.12  0.09 &  2.5  2.1  4.1  3.9 &  1.17 & ynyy &  +2.82e-03 $\pm$   1.2e-04 &   2 \\ 
J0726+7911 & 07:26:11.74 & 79:11:31.0&   1.0 &  0.85  0.88  0.85  0.86 &  1.5  0.7  1.4  0.8 &  0.52 & nnyn &  +3.28e-04 $\pm$   1.5e-05 &   0 \\ 
J0728+5701 & 07:28:49.63 & 57:01:24.3&   0.9 &  0.44  0.46  0.49  0.50 &  2.0  0.8  1.1  2.2 &  0.57 & ynny &  +6.69e-04 $\pm$   3.6e-05 &   2 \\ 
J0734+6528 & 07:34:18.03 & 65:28:02.6&   1.0 &  0.10  0.09  0.10  0.10 &  1.7  1.8  1.5  3.0 &  1.44 & nnny &  +7.16e-04 $\pm$   1.2e-04 &   2 \\ 
J0738+1742 & 07:38:07.39 & 17:42:18.9&   4.0 &  1.62  1.60  1.70  1.71 &  0.1  1.3  1.1  0.1 &  0.50 & nnyn &  +2.81e-04 $\pm$   4.3e-05 &   0 \\ 
J0739+0137 & 07:39:18.03 & 01:37:04.6&   1.8 &  1.43  1.44  1.56  1.61 &  1.4  0.3  5.5  1.9 &  0.50 & ynyy &  +6.84e-03 $\pm$   9.0e-04 &   3 \\ 
J0739+1739 & 07:39:28.55 & 17:39:27.1&   4.0 &  0.08  0.08  0.08  0.08 &  1.3  2.1  2.1  4.0 &  1.77 & nnny &  +1.87e-03 $\pm$   1.0e+03 &   3 \\ 
J0739+7527 & 07:39:13.19 & 75:27:47.7&   1.3 &  0.21  0.21  0.21  0.21 &  1.0  1.0  1.0  0.9 &  0.79 & nnnn &  +9.16e-05 $\pm$   8.7e-06 &   0 \\ 
J0741+2557 & 07:41:29.74 & 25:57:32.2&   2.8 &  0.07  0.07  0.07  0.07 &  1.7  2.3  2.3  1.7 &  1.96 & nnnn &  +4.82e-04 $\pm$  -1.0e+00 &   3 \\ 
J0741+3112 & 07:41:10.70 & 31:12:00.2&   2.3 &  2.70  2.49  2.25  2.07 &  0.4  0.2  1.5  0.4 &  0.52 & nnyn &  +4.75e-04 $\pm$   3.4e-05 &   0 \\ 
J0745+1011 & 07:45:33.05 & 10:11:12.6&   1.4 &  3.40  3.39  3.40  3.36 &  0.1  1.1  1.1  0.1 &  0.50 & nnyn &  +3.37e-04 $\pm$   6.2e-05 &   0 \\ 
J0748+2400 & 07:48:36.11 & 24:00:24.1&   4.0 &  0.57  0.62  0.60  0.62 &  1.2  1.1  1.8  1.4 &  0.54 & nnyn &  +4.92e-04 $\pm$   2.6e-05 &   1 \\ 
J0749+0837 & 07:49:58.53 & 08:37:30.7&   1.3 &  0.11  0.11  0.11  0.11 &  1.2  2.7  2.5  1.8 &  1.28 & nyyn &  +1.29e-03 $\pm$   7.3e-05 &   3 \\ 
J0750+1231 & 07:50:52.04 & 12:31:04.8&   1.8 &  1.37  1.38  1.33  1.34 &  0.7  2.9  2.1  2.3 &  0.51 & nyyy &  +1.30e-03 $\pm$   1.0e-04 &   2 \\ 
J0753+5352 & 07:53:01.38 & 53:52:59.6&   0.8 &  0.71  0.96  0.92  1.00 &  1.0  1.5  2.4  0.9 &  0.52 & nnyn &  +7.01e-04 $\pm$   3.9e-05 &   3 \\ 
J0757+0956 & 07:57:06.64 & 09:56:34.8&   1.5 &  1.48  1.34  1.36  1.57 &  5.8  2.4  3.0  2.3 &  0.51 & yyyy &  +6.55e-03 $\pm$   3.3e-04 &   3 \\ 
J0757+6110 & 07:57:44.69 & 61:10:32.7&   1.0 &  0.11  0.11  0.11  0.11 &  1.6  1.6  1.7  1.4 &  1.31 & nnnn &  +2.69e-04 $\pm$   4.7e-05 &   0 \\ 
J0758+0827 & 07:58:28.04 & 08:27:09.0&   1.3 &  0.10  0.10  0.11  0.11 &  4.5  3.5  8.5  3.4 &  1.33 & yyyy &  +1.23e-02 $\pm$   5.4e-04 &   2 \\ 
J0800+4854 & 08:00:34.37 & 48:54:24.0&   0.5 &  0.11  0.12  0.11  0.11 &  4.0  4.7  1.7 11.4 &  1.26 & yyny &  +8.55e-03 $\pm$   8.7e-04 &   1 \\ 
J0801+6639 & 08:01:36.38 & 66:39:09.9&   0.7 &  0.10  0.11  0.11  0.11 &  1.5  2.8  2.5  2.3 &  1.30 & nyyy &  +1.35e-03 $\pm$   1.1e-04 &   3 \\ 
J0802+1809 & 08:02:48.03 & 18:09:49.2&   3.9 &  0.53  0.52  0.54  0.54 &  1.6  0.9  1.1  1.7 &  0.55 & ynny &  +4.26e-04 $\pm$   3.2e-05 &   2 \\ 
J0804+1012 & 08:04:07.58 & 10:12:13.2&   1.5 &  0.08  0.08  0.08  0.08 &  4.9  5.0  2.8  3.3 &  1.69 & yyyy &  +3.78e-03 $\pm$   4.2e-04 &   1 \\ 
J0805+6144 & 08:05:18.17 & 61:44:23.7&   0.8 &  1.06  1.17  1.22  1.27 &  1.0  1.1  0.6  0.2 &  0.51 & nnnn &  +9.93e-05 $\pm$   1.3e-05 &   0 \\ 
J0807+1352 & 08:07:38.50 & 13:52:17.3&   1.7 &  0.18  0.18  0.17  0.17 &  1.6  1.7  1.7  0.9 &  0.90 & ynnn &  +5.00e-04 $\pm$   4.1e-05 &   2 \\ 
J0808+0514 & 08:08:38.84 & 05:14:39.9&   1.0 &  0.11  0.10  0.10  0.13 &  1.8  2.5  2.8  1.6 &  1.28 & nyyn &  +1.02e-03 $\pm$   5.7e-05 &   1 \\ 
J0808+4950 & 08:08:39.66 & 49:50:36.5&   0.6 &  0.75  0.67  0.64  0.60 &  2.6  1.2  0.9  1.0 &  0.54 & ynnn &  +4.64e-04 $\pm$   5.1e-05 &   1 \\ 
J0810+1010 & 08:10:26.42 & 10:10:41.0&   1.3 &  0.13  0.13  0.13  0.12 &  1.0  1.2  1.2  0.7 &  1.14 & nnnn &  -1.90e-05 $\pm$   1.9e-05 &   0 \\ 
J0811+0146 & 08:11:26.70 & 01:46:52.2&   1.7 &  0.90  0.85  0.82  0.86 &  0.9  2.0  3.7  3.3 &  0.53 & nyyy &  +2.91e-03 $\pm$   2.2e-04 &   3 \\ 
J0818+4222 & 08:18:16.00 & 42:22:45.4&   1.2 &  0.96  0.89  0.79  0.87 &  1.3  3.5  1.5  2.9 &  0.53 & nyyy &  +1.59e-03 $\pm$   1.8e-04 &   1 \\ 
J0821+3107 & 08:21:07.61 & 31:07:51.1&   2.3 &  0.12  0.12  0.11  0.11 &  1.3  1.9  1.8  1.1 &  1.26 & nnnn &  +4.96e-04 $\pm$   7.9e-05 &   3 \\ 
J0823+4138 & 08:23:55.81 & 41:38:10.1&   1.2 &  0.13  0.14  0.14  0.14 &  1.0  2.5  1.7  1.5 &  1.07 & nnnn &  +4.14e-04 $\pm$   3.7e-05 &   1 \\ 
J0824+5552 & 08:24:47.23 & 55:52:42.6&   0.8 &  1.21  1.16  1.08  1.03 &  0.8  1.0  0.2  0.6 &  0.52 & nnnn &  +9.78e-05 $\pm$   1.1e-05 &   0 \\ 
J0825+0309 & 08:25:50.33 & 03:09:24.5&   0.9 &  0.96  0.90  1.30  1.26 &  1.2  2.1  2.3  1.4 &  0.51 & nyyy &  +1.31e-03 $\pm$   1.0e-04 &   2 \\ 
J0825+0831 & 08:25:04.77 & 08:31:11.0&   2.2 &  0.14  0.14  0.14  0.14 &  1.4  1.5  1.5  0.9 &  1.07 & nnnn &  +1.79e-04 $\pm$   3.7e-05 &   0 \\ 
J0829+4018 & 08:29:35.57 & 40:18:59.2&   1.1 &  0.08  0.09  0.10  0.11 &  9.2 11.3 11.5 17.5 &  1.47 & yyyy &  +4.75e-02 $\pm$   5.0e-03 &   1 \\ 
J0830+2410 & 08:30:52.08 & 24:10:59.8&   2.9 &  0.98  1.03  1.28  1.34 &  2.1  1.2  1.4  1.0 &  0.51 & ynyn &  +4.75e-04 $\pm$   4.1e-05 &   1 \\ 
J0831+0429 & 08:31:48.87 & 04:29:39.0&   1.4 &  1.06  0.96  1.13  1.16 &  0.2  1.3  1.0  0.7 &  0.51 & nnyn &  +1.62e-04 $\pm$   1.4e-05 &   0 \\ 
J0839+0319 & 08:39:49.19 & 03:19:53.8&   1.9 &  0.63  0.61  0.60  0.58 &  1.3  0.8  1.1  0.7 &  0.55 & ynyn &  +2.62e-04 $\pm$   1.7e-05 &   0 \\ 
J0839+2002 & 08:39:10.89 & 20:02:07.3&   2.6 &  0.11  0.11  0.10  0.10 &  1.1  2.9  1.6  1.1 &  1.33 & nynn &  +7.88e-04 $\pm$   1.0e+03 &   3 \\ 
J0839+4301 & 08:39:52.37 & 43:01:48.8&   0.8 &  0.10  0.10  0.10  0.10 &  1.6  2.0  1.4  1.5 &  1.41 & nnnn &  +1.13e-04 $\pm$   2.6e-05 &   0 \\ 
J0842+1835 & 08:42:05.09 & 18:35:40.9&   2.0 &  1.08  1.07  1.04  1.02 &  0.1  1.2  1.2  0.1 &  0.52 & nnyn &  +4.89e-04 $\pm$   1.9e-05 &   0 \\ 
J0850+5159 & 08:50:42.24 & 51:59:11.6&   0.7 &  0.11  0.11  0.11  0.10 &  3.5  1.4  6.3  5.3 &  1.31 & ynyy &  +8.62e-03 $\pm$  -1.0e+00 &   3 \\ 
J0851+4847 & 08:51:36.51 & 48:47:30.7&   0.8 &  0.06  0.06  0.07  0.08 &  2.7  2.5  2.9  1.8 &  1.92 & nnyn &  +1.05e-03 $\pm$   1.1e-04 &   2 \\ 
J0854+2006 & 08:54:48.87 & 20:06:30.6&   1.3 &  2.28  2.67  2.17  1.93 &  1.4  0.1  0.2  0.9 &  0.51 & ynnn &  +3.01e-04 $\pm$   4.0e-05 &   0 \\ 
J0854+8034 & 08:54:48.58 & 80:34:22.3&   1.6 &  0.15  0.16  0.17  0.18 &  2.1  1.5  1.7  2.5 &  0.92 & yyyy &  +7.81e-04 $\pm$   4.3e-05 &   1 \\ 
J0856+7146 & 08:56:54.86 & 71:46:23.8&   0.9 &  0.20  0.17  0.14  0.14 &  3.4  2.3  4.0  5.1 &  0.94 & yyyy &  +4.56e-03 $\pm$   2.4e-04 &   3 \\ 
J0902+0443 & 09:02:27.16 & 04:43:09.5&   2.7 &  0.13  0.13  0.14  0.13 &  1.1  1.7  1.4  1.4 &  1.08 & nnnn &  +4.71e-04 $\pm$   5.5e-05 &   3 \\ 
J0903+6757 & 09:03:53.15 & 67:57:22.6&   0.8 &  0.60  0.61  0.62  0.62 &  1.1  0.9  1.3  0.8 &  0.54 & nnyn &  +2.77e-04 $\pm$   2.6e-05 &   0 \\ 
J0909+0121 & 09:09:10.09 & 01:21:35.6&   1.4 &  1.99  1.80  1.85  1.97 &  1.0  1.1  0.1  0.4 &  0.51 & nnnn &  +1.42e-04 $\pm$   1.7e-05 &   0 \\ 
J0914+0245 & 09:14:37.91 & 02:45:59.2&   2.1 &  0.41  0.41  0.45  0.52 &  5.2  1.8  1.0  1.3 &  0.58 & yyyy &  +2.03e-03 $\pm$   1.0e+03 &   3 \\ 
J0916+0242 & 09:16:41.77 & 02:42:52.9&   1.9 &  0.12  0.12  0.12  0.14 &  5.7  4.4  2.8  2.2 &  1.17 & yyyy &  +5.75e-03 $\pm$   2.8e-04 &   3 \\ 
J0920+4441 & 09:20:58.45 & 44:41:53.9&   0.4 &  1.06  1.02  1.03  1.03 &  0.4  0.9  1.0  0.5 &  0.52 & nnnn &  +1.12e-04 $\pm$   1.5e-05 &   0 \\ 
J0921+6215 & 09:21:36.23 & 62:15:52.1&   0.8 &  1.40  1.27  1.17  1.12 &  1.0  1.0  0.8  0.3 &  0.51 & nnnn &  +1.45e-04 $\pm$   1.5e-05 &   0 \\ 
J0922+4209 & 09:22:39.58 & 42:09:53.3&   0.4 &  0.10  0.10  0.10  0.11 &  1.5  3.4  1.9  2.1 &  1.36 & nynn &  +7.07e-04 $\pm$   1.0e-04 &   1 \\ 
J0923+2018 & 09:23:09.07 & 20:18:49.4&   1.1 &  0.06  0.06  0.07  0.08 &  2.2  2.3  3.1  4.5 &  1.94 & nnny &  +3.57e-03 $\pm$   1.9e-04 &   3 \\ 
J0929+5013 & 09:29:15.44 & 50:13:35.9&   0.6 &  0.51  0.54  0.58  0.45 &  6.2  3.1  3.4  5.0 &  0.55 & yyyy &  +4.19e-03 $\pm$   1.7e-04 &   1 \\ 
J0931+2750 & 09:31:51.78 & 27:50:50.6&   0.8 &  0.16  0.17  0.16  0.16 &  1.4  1.8  3.0  2.1 &  0.95 & nyyy &  +1.73e-03 $\pm$   1.2e-04 &   3 \\ 
J0943+2028 & 09:43:48.09 & 20:28:09.9&   0.6 &  0.14  0.14  0.13  0.14 &  1.9  2.1  2.3  1.3 &  1.08 & nynn &  +1.01e-03 $\pm$   5.9e-05 &   3 \\ 
J0946+5020 & 09:46:16.04 & 50:20:09.3&   0.5 &  0.13  0.14  0.16  0.16 &  8.1  7.1  1.9  3.6 &  1.01 & yyyy &  +8.85e-03 $\pm$   9.0e-04 &   1 \\ 
J0948+4039 & 09:48:55.34 & 40:39:44.5&   0.5 &  1.84  1.81  1.84  1.89 &  1.0  1.3  0.9  0.7 &  0.50 & yynn &  +1.80e-04 $\pm$   2.1e-05 &   0 \\ 
J0949+5819 & 09:49:39.81 & 58:19:12.9&   0.7 &  0.08  0.05  0.03  0.02 & 15.1  5.7  6.1 13.5 &  3.37 & yyny &  +1.90e-02 $\pm$   1.9e-03 &   1 \\ 
J0952+4941 & 09:52:00.66 & 49:41:25.9&   0.5 &  0.15  0.15  0.15  0.14 &  1.6  1.1  0.7  1.0 &  1.02 & nnnn &  +3.39e-05 $\pm$   3.2e-05 &   0 \\ 
J0953+1720 & 09:53:59.23 & 17:20:56.6&   0.9 &  0.15  0.13  0.13  0.17 &  1.8  1.3  3.9  2.7 &  1.03 & ynyy &  +2.04e-03 $\pm$   1.0e-04 &   2 \\ 
J0956+2515 & 09:56:49.87 & 25:15:16.0&   0.6 &  0.97  0.93  0.93  0.92 &  0.1  1.8  2.1  0.2 &  0.52 & nyyn &  +1.21e-03 $\pm$   7.7e-05 &   0 \\ 
J0958+4725 & 09:58:19.67 & 47:25:07.8&   0.7 &  1.67  1.75  1.95  1.77 &  2.6  1.3  1.3  1.0 &  0.50 & yyyy &  +7.86e-04 $\pm$   3.4e-05 &   2 \\ 
J0958+6533 & 09:58:47.24 & 65:33:54.8&   1.1 &  0.70  0.62  0.53  0.51 &  1.1  1.9  1.7  1.4 &  0.55 & nyyy &  +4.80e-04 $\pm$   5.4e-05 &   1 \\ 
J1007+1356 & 10:07:41.49 & 13:56:29.6&   1.2 &  0.83  0.88  0.85  0.85 &  0.9  1.3  1.5  0.7 &  0.52 & nyyn &  +3.20e-04 $\pm$   2.7e-05 &   0 \\ 
J1008+0621 & 10:08:00.81 & 06:21:21.2&   0.8 &  0.72  0.83  0.87  0.59 &  2.6  2.2  2.5  2.4 &  0.53 & yyyy &  +1.57e-03 $\pm$   6.5e-05 &   1 \\ 
J1009+0622 & 10:09:49.80 & 06:22:00.9&   0.8 &  0.23  0.23  0.23  0.23 &  0.7  0.8  1.7  1.0 &  0.75 & nnyn &  +2.92e-04 $\pm$   2.7e-05 &   0 \\ 
J1009+1322 & 10:09:00.09 & 13:22:54.4&   1.2 &  0.07  0.07  0.07  0.07 &  2.1  1.9  2.8  2.0 &  1.91 & nnnn &  +7.34e-04 $\pm$   8.3e-05 &   3 \\ 
J1011+6529 & 10:11:38.18 & 65:29:21.3&   0.8 &  0.12  0.12  0.11  0.10 &  1.7  1.9  1.9  2.2 &  1.25 & nnyn &  +5.99e-04 $\pm$   6.1e-05 &   1 \\ 
J1013+2449 & 10:13:53.42 & 24:49:16.4&   0.3 &  0.92  0.92  0.93  0.91 &  0.4  1.6  2.0  0.8 &  0.52 & nyyn &  +5.66e-04 $\pm$   6.0e-05 &   2 \\ 
J1016+2037 & 10:16:44.32 & 20:37:47.3&   0.8 &  0.79  0.77  0.77  0.78 &  0.5  1.9  1.6  1.1 &  0.53 & nyyn &  +5.22e-04 $\pm$   3.4e-05 &   2 \\ 
J1018+3542 & 10:18:10.98 & 35:42:39.4&   0.6 &  0.83  0.86  0.90  0.96 &  0.9  0.3  1.5  0.8 &  0.52 & nnyn &  +2.90e-04 $\pm$   2.5e-05 &   0 \\ 
J1021+5114 & 10:21:32.23 & 51:14:33.7&   0.3 &  0.10  0.10  0.10  0.11 &  1.9  2.1  1.9  1.4 &  1.36 & nnnn &  +3.99e-04 $\pm$   6.3e-05 &   0 \\ 
J1022+4126 & 10:22:02.02 & 41:26:05.3&   0.6 &  0.11  0.12  0.13  0.14 &  2.2  4.2  2.7  2.0 &  1.16 & nyyn &  +2.32e-03 $\pm$   1.2e-04 &   2 \\ 
J1024+1912 & 10:24:44.81 & 19:12:20.4&   0.8 &  0.52  0.51  0.51  0.56 &  0.7  2.0  1.2  1.1 &  0.56 & nynn &  +3.36e-04 $\pm$   3.7e-05 &   0 \\ 
J1024+2332 & 10:24:53.63 & 23:32:33.9&   0.8 &  0.15  0.20  0.17  0.16 &  5.6  5.7  3.0  2.2 &  0.91 & yyyy &  +5.51e-03 $\pm$   3.4e-04 &   2 \\ 
J1025+1253 & 10:25:56.28 & 12:53:49.0&   1.3 &  0.78  0.78  0.76  0.69 &  1.0  1.5  1.4  0.6 &  0.53 & nyyn &  +4.09e-04 $\pm$   2.5e-05 &   3 \\ 
J1026+7032 & 10:26:36.68 & 70:32:43.0&   1.2 &  0.12  0.12  0.13  0.12 &  1.6  2.4  2.8  1.9 &  1.14 & nyyy &  +2.14e-03 $\pm$   2.2e-04 &   3 \\ 
J1029+2911 & 10:29:11.47 & 29:11:01.9&   0.7 &  0.09  0.08  0.07  0.07 &  2.3  1.4  2.6  2.7 &  1.73 & nnnn &  +6.74e-04 $\pm$   9.5e-05 &   1 \\ 
J1034+6832 & 10:34:01.11 & 68:32:27.1&   0.7 &  0.10  0.11  0.11  0.10 &  1.4  1.4  1.2  1.3 &  1.33 & nnnn &  +1.89e-05 $\pm$   3.3e-05 &   0 \\ 
J1041+0610 & 10:41:17.16 & 06:10:16.9&   1.5 &  1.47  1.40  1.36  1.31 &  0.5  0.2  1.4  0.2 &  0.51 & nnnn &  +2.27e-04 $\pm$   2.2e-05 &   0 \\ 
J1041+4138 & 10:41:16.62 & 41:38:59.0&   0.6 &  0.09  0.09  0.10  0.11 &  1.4  2.4  2.5  2.4 &  1.39 & nnyn &  +1.01e-03 $\pm$   8.1e-05 &   2 \\ 
J1042+3615 & 10:42:32.24 & 36:15:20.8&   0.5 &  0.10  0.09  0.09  0.09 &  2.3  3.7  2.1  1.4 &  1.46 & nnnn &  +1.19e-03 $\pm$   1.9e-04 &   2 \\ 
J1043+2408 & 10:43:09.03 & 24:08:35.4&   0.6 &  0.98  1.02  0.96  0.91 &  0.1  0.2  3.5  1.2 &  0.52 & nnyy &  +2.52e-03 $\pm$   1.0e+03 &   0 \\ 
J1044+8054 & 10:44:23.06 & 80:54:39.4&   1.0 &  1.09  1.13  1.20  1.18 &  0.8  0.1  0.2  0.2 &  0.51 & nnnn &  +6.81e-05 $\pm$   7.7e-06 &   0 \\ 
J1048+7143 & 10:48:27.62 & 71:43:35.9&   0.5 &  1.47  1.47  1.30  1.33 &  1.1  0.9  1.8  0.2 &  0.51 & nnyn &  +6.40e-04 $\pm$   3.9e-05 &   3 \\ 
J1049+1429 & 10:49:46.32 & 14:29:38.5&   0.9 &  0.16  0.15  0.15  0.20 &  4.3  3.7  3.5  5.9 &  0.94 & yyyy &  +8.39e-03 $\pm$   4.7e-04 &   3 \\ 
J1054+3928 & 10:54:32.42 & 39:28:12.3&   0.3 &  0.12  0.14  0.14  0.14 &  2.4  4.2  4.3  2.2 &  1.08 & nyyn &  +3.60e-03 $\pm$   3.6e-04 &   1 \\ 
J1056+7011 & 10:56:53.61 & 70:11:45.9&  -0.2 &  0.53  0.43  0.38  0.41 &  1.4  1.0  1.1  2.1 &  0.59 & nnny &  +3.97e-04 $\pm$   3.4e-05 &   0 \\ 
J1058+0133 & 10:58:29.60 & 01:33:58.8&   0.9 &  3.41  3.40  3.14  3.10 &  0.1  0.6  0.9  0.7 &  0.50 & nnnn &  +9.99e-05 $\pm$  -1.0e+00 &   0 \\ 
J1101+0215 & 11:01:37.43 & 02:15:12.2&   1.0 &  0.10  0.10  0.11  0.12 &  2.3  2.8  2.6  2.0 &  1.30 & nyyy &  +9.98e-04 $\pm$   9.7e-05 &   1 \\ 
J1104+3812 & 11:04:27.31 & 38:12:31.7&   0.6 &  0.58  0.60  0.65  0.69 &  0.3  2.4  1.5  0.4 &  0.54 & nyyn &  +7.26e-04 $\pm$   5.6e-05 &   0 \\ 
J1105+1754 & 11:05:38.81 & 17:54:15.6&   0.4 &  0.14  0.14  0.14  0.14 &  1.0  1.9  1.2  1.3 &  1.05 & nnnn &  +2.51e-04 $\pm$   3.1e-05 &   0 \\ 
J1107+5219 & 11:07:25.83 & 52:19:31.6&   0.1 &  0.14  0.14  0.15  0.14 &  2.9  1.8  2.3  1.4 &  1.04 & ynyn &  +1.07e-03 $\pm$   7.7e-05 &   2 \\ 
J1112+3527 & 11:12:08.08 & 35:27:07.6&   0.6 &  0.09  0.09  0.09  0.09 &  2.1  2.5  1.9  1.6 &  1.54 & nnnn &  +4.40e-04 $\pm$   6.1e-05 &   1 \\ 
J1118+2922 & 11:18:57.92 & 29:22:13.7&   0.5 &  0.09  0.09  0.09  0.09 &  1.3  2.6  2.2  1.7 &  1.57 & nnnn &  +3.53e-04 $\pm$   4.8e-05 &   0 \\ 
J1120+2108 & 11:20:11.65 & 21:08:48.1&   0.6 &  0.09  0.09  0.09  0.09 &  1.1  3.1  2.1  1.7 &  1.48 & nnnn &  +2.71e-04 $\pm$   1.7e-04 &   0 \\ 
J1125+2610 & 11:25:53.71 & 26:10:19.9&   0.5 &  0.82  0.83  0.83  0.85 &  0.1  1.8  0.4  0.2 &  0.52 & nynn &  +7.08e-04 $\pm$   9.7e-05 &   0 \\ 
J1130+3815 & 11:30:53.28 & 38:15:18.5&   0.5 &  0.95  0.98  1.03  1.04 &  1.3  2.0  0.2  2.8 &  0.52 & nyny &  +2.18e-03 $\pm$   1.2e-04 &   3 \\ 
J1132+4455 & 11:32:23.76 & 44:55:10.3&   0.5 &  0.13  0.13  0.13  0.13 &  2.5  2.8  1.9  3.0 &  1.13 & nynn &  +1.38e-03 $\pm$   1.0e-04 &   1 \\ 
J1134+2901 & 11:34:14.32 & 29:01:21.1&   0.4 &  0.16  0.16  0.16  0.16 &  0.6  1.6  1.3  0.9 &  0.95 & nnnn &  +1.26e-04 $\pm$   2.7e-05 &   0 \\ 
J1137+3441 & 11:37:09.16 & 34:41:55.9&   0.5 &  0.08  0.08  0.08  0.08 &  3.2  3.9  2.1  1.8 &  1.72 & nynn &  +1.32e-03 $\pm$   1.3e-04 &   1 \\ 
J1141+5953 & 11:41:16.06 & 59:53:08.7&   0.4 &  0.11  0.11  0.12  0.12 &  1.3  2.5  1.7  1.5 &  1.25 & nnnn &  +4.44e-04 $\pm$   2.9e-05 &   1 \\ 
J1149+3559 & 11:49:33.97 & 35:59:08.0&   0.5 &  0.14  0.15  0.18  0.15 &  1.5  2.9  2.3  1.3 &  0.96 & nyyn &  +1.21e-03 $\pm$   6.8e-05 &   1 \\ 
J1150+2417 & 11:50:19.21 & 24:17:53.8&   0.4 &  0.72  0.72  0.72  0.78 &  0.5  1.0  1.0  0.6 &  0.53 & nnnn &  +9.68e-05 $\pm$   1.1e-05 &   0 \\ 
J1153+8058 & 11:53:12.49 & 80:58:29.1&   1.2 &  1.47  1.56  1.57  1.57 &  0.2  0.9  1.2  0.6 &  0.51 & nnyn &  +2.47e-04 $\pm$   6.5e-06 &   0 \\ 
J1157+0641 & 11:57:00.65 & 06:41:12.6&   0.8 &  0.18  0.18  0.16  0.14 &  1.7  1.4  1.9  1.5 &  0.94 & nnyn &  +5.25e-04 $\pm$   3.5e-05 &   1 \\ 
J1158+2450 & 11:58:25.78 & 24:50:17.9&   0.3 &  0.80  0.79  0.78  0.77 &  0.3  0.3  0.6  0.4 &  0.53 & nnnn &  -1.44e-05 $\pm$  -1.0e+00 &   0 \\ 
J1159+2914 & 11:59:31.83 & 29:14:43.8&   0.5 &  2.89  2.89  2.28  1.90 &  5.8  3.4  4.6  4.5 &  0.52 & yyyy &  +6.27e-03 $\pm$   5.4e-04 &   1 \\ 
J1203+1118 & 12:03:12.98 & 11:18:17.3&   0.8 &  0.17  0.21  0.22  0.23 &  1.1  1.7  1.9  1.1 &  0.80 & nnnn &  +5.65e-04 $\pm$   4.8e-05 &   2 \\ 
J1219+4829 & 12:19:06.41 & 48:29:56.1&   0.5 &  0.70  0.66  0.61  0.59 &  0.6  1.2  0.9  0.5 &  0.54 & nnnn &  +1.58e-04 $\pm$   1.5e-05 &   0 \\ 
J1221+2813 & 12:21:31.69 & 28:13:58.4&   0.4 &  0.74  0.70  0.66  0.64 &  1.4  1.0  0.6  0.3 &  0.54 & ynnn &  +2.13e-04 $\pm$   2.9e-05 &   0 \\ 
J1222+0413 & 12:22:22.55 & 04:13:15.7&   0.2 &  0.62  0.57  0.59  0.62 &  0.7  1.2  1.2  0.5 &  0.55 & nnnn &  +1.66e-04 $\pm$   1.5e-05 &   0 \\ 
J1224+0330 & 12:24:52.42 & 03:30:50.2&   0.2 &  0.82  0.80  0.78  0.76 &  1.0  0.7  1.3  0.4 &  0.53 & nnnn &  +1.38e-04 $\pm$   1.2e-05 &   0 \\ 
J1229+5522 & 12:29:09.28 & 55:22:30.5&   0.3 &  0.07  0.09  0.11  0.12 &  2.8  1.6  3.5  2.2 &  1.43 & nnyn &  +2.18e-03 $\pm$   1.8e-04 &   3 \\ 
J1242+3751 & 12:42:51.37 & 37:51:00.0&   0.5 &  0.65  0.66  0.67  0.70 &  1.4  0.3  1.2  0.9 &  0.54 & ynnn &  +3.93e-04 $\pm$   3.4e-05 &   0 \\ 
J1247+7046 & 12:47:07.55 & 70:46:45.1&   0.4 &  0.13  0.14  0.17  0.17 &  2.6  2.7  3.3  2.0 &  0.98 & yyyy &  +2.85e-03 $\pm$   1.0e+03 &   3 \\ 
J1247+7124 & 12:47:09.32 & 71:24:20.0&   0.4 &  0.13  0.13  0.13  0.13 &  1.4  1.3  1.2  1.5 &  1.10 & nnnn &  +1.52e-04 $\pm$   2.5e-05 &   0 \\ 
J1248+2022 & 12:48:37.26 & 20:22:26.3&   0.7 &  0.08  0.08  0.08  0.08 &  1.9  1.3  3.0  3.3 &  1.74 & nnyn &  +8.79e-04 $\pm$   1.3e-04 &   1 \\ 
J1252+1607 & 12:52:36.51 & 16:07:06.9&   0.3 &  0.11  0.11  0.11  0.12 &  1.1  2.2  1.4  1.8 &  1.26 & nnnn &  +5.70e-04 $\pm$   6.1e-05 &   3 \\ 
J1254+0233 & 12:54:45.46 & 02:33:28.9&   0.4 &  0.22  0.22  0.21  0.20 &  0.8  1.2  1.3  0.8 &  0.79 & nnnn &  +2.56e-04 $\pm$   1.0e+03 &   0 \\ 
J1254+1141 & 12:54:38.25 & 11:41:05.8&   0.3 &  0.64  0.65  0.67  0.67 &  0.6  0.8  1.6  1.0 &  0.54 & nnyn &  +3.40e-04 $\pm$   1.0e+03 &   0 \\ 
J1254+1856 & 12:54:33.27 & 18:56:01.9&   0.6 &  0.13  0.13  0.13  0.12 &  1.1  0.8  2.0  1.7 &  1.14 & nnnn &  +2.57e-04 $\pm$   4.0e-05 &   0 \\ 
J1256+1247 & 12:56:34.85 & 12:47:34.2&   0.5 &  0.10  0.09  0.08  0.08 &  1.1  2.0  3.2  1.9 &  1.57 & nyyy &  +1.01e-03 $\pm$   1.4e-04 &   3 \\ 
J1300+0828 & 13:00:36.44 & 08:28:02.8&   0.3 &  0.12  0.12  0.12  0.12 &  3.8  2.1  2.3  1.2 &  1.20 & yyyn &  +2.30e-03 $\pm$   1.0e+03 &   3 \\ 
J1302+4819 & 13:02:17.19 & 48:19:17.5&   0.5 &  0.29  0.27  0.24  0.23 &  1.0  1.8  1.6  0.9 &  0.72 & nnnn &  +3.54e-04 $\pm$   3.7e-05 &   0 \\ 
J1302+5748 & 13:02:52.46 & 57:48:37.6&   0.3 &  0.95  0.89  0.84  0.91 &  1.3  0.3  0.9  0.8 &  0.52 & nnnn &  +1.72e-04 $\pm$   2.6e-05 &   0 \\ 
J1309+0716 & 13:09:29.18 & 07:16:56.3&   0.6 &  0.10  0.10  0.10  0.11 &  1.7  1.6  1.8  2.3 &  1.37 & nnnn &  +3.58e-04 $\pm$   4.3e-05 &   0 \\ 
J1309+1154 & 13:09:33.93 & 11:54:24.5&   0.4 &  1.13  1.15  1.10  1.07 &  0.3  0.2  1.5  0.2 &  0.51 & nnnn &  +4.12e-04 $\pm$   5.5e-05 &   0 \\ 
J1310+3220 & 13:10:28.66 & 32:20:43.7&   0.2 &  1.63  1.74  1.81  1.74 &  0.8  0.1  1.2  0.9 &  0.51 & nnnn &  +2.20e-04 $\pm$   3.8e-05 &   0 \\ 
J1310+3233 & 13:10:59.40 & 32:33:34.4&   0.2 &  0.69  0.72  0.74  0.79 &  0.7  1.3  1.3  1.2 &  0.53 & nynn &  +2.42e-04 $\pm$   2.9e-05 &   0 \\ 
J1312+3113 & 13:12:48.80 & 31:13:00.5&   0.3 &  0.10  0.10  0.12  0.13 &  1.6  0.9  1.8  1.7 &  1.28 & nnnn &  +3.26e-04 $\pm$   6.1e-05 &   0 \\ 
J1316+0504 & 13:16:22.95 & 05:04:52.6&   0.5 &  0.09  0.09  0.09  0.10 &  2.0  1.5  2.6  2.7 &  1.48 & nnny &  +1.17e-03 $\pm$   1.1e-04 &   3 \\ 
J1316+6927 & 13:16:22.98 & 69:27:16.6&   0.4 &  0.11  0.11  0.12  0.12 &  1.5  1.3  1.8  1.6 &  1.24 & nnnn &  +4.19e-04 $\pm$   5.2e-05 &   3 \\ 
J1327+2210 & 13:27:00.86 & 22:10:50.1&   0.5 &  1.18  0.98  0.85  0.82 &  0.1  0.9  1.4  0.4 &  0.53 & nnnn &  +2.94e-04 $\pm$   2.5e-05 &   0 \\ 
J1328+6221 & 13:28:40.56 & 62:21:37.0&   0.5 &  0.12  0.12  0.12  0.12 &  5.0  6.0  8.0  5.2 &  1.17 & yyyy &  +8.36e-03 $\pm$   5.0e-04 &   1 \\ 
J1329+3154 & 13:29:52.86 & 31:54:11.0&   0.2 &  1.47  1.32  1.15  1.12 &  0.6  0.9  0.2  0.5 &  0.51 & nnnn &  +9.31e-05 $\pm$   1.3e-05 &   0 \\ 
J1330+4954 & 13:30:29.38 & 49:54:27.4&   0.5 &  0.12  0.12  0.12  0.11 &  2.1  1.6  1.5  1.2 &  1.23 & nnnn &  +2.36e-04 $\pm$   4.5e-05 &   0 \\ 
J1350+3034 & 13:50:52.73 & 30:34:53.5&   0.4 &  0.33  0.32  0.26  0.30 &  1.0  2.0  1.7  1.1 &  0.67 & nyyn &  +6.99e-04 $\pm$   4.6e-05 &   2 \\ 
J1352+3603 & 13:52:00.94 & 36:03:51.2&   0.4 &  0.11  0.10  0.10  0.10 &  1.4  1.2  1.7  1.0 &  1.33 & nnnn &  +1.73e-04 $\pm$   3.6e-05 &   0 \\ 
J1354+6645 & 13:54:23.08 & 66:45:25.5&   0.6 &  0.12  0.13  0.12  0.11 &  3.9  3.9  3.2  1.7 &  1.19 & yyyn &  +3.26e-03 $\pm$   1.8e-04 &   2 \\ 
J1355+3024 & 13:55:41.11 & 30:24:11.8&   0.5 &  0.11  0.11  0.11  0.11 &  1.1  1.5  2.0  1.0 &  1.30 & nnyn &  +1.94e-04 $\pm$   4.6e-05 &   0 \\ 
J1407+2827 & 14:07:00.39 & 28:27:14.6&   0.4 &  2.46  2.47  2.47  2.48 &  0.1  0.1  0.7  0.0 &  0.50 & nnnn &  +5.44e-05 $\pm$   1.8e-05 &   0 \\ 
J1410+6141 & 14:10:30.98 & 61:41:36.9&   0.4 &  0.13  0.13  0.14  0.14 &  1.3  0.8  1.5  1.0 &  1.09 & nnnn &  +2.46e-04 $\pm$   3.8e-05 &   0 \\ 
J1414+1922 & 14:14:29.50 & 19:22:18.4&   0.7 &  0.16  0.15  0.15  0.15 &  0.6  0.8  1.5  0.8 &  0.98 & nnnn &  +1.79e-04 $\pm$   1.0e+03 &   0 \\ 
J1415+1320 & 14:15:58.81 & 13:20:23.7&   0.4 &  0.85  0.89  0.94  0.92 &  0.7  1.0  1.2  0.8 &  0.52 & nnyn &  +2.58e-04 $\pm$   1.1e-05 &   0 \\ 
J1416+1242 & 14:16:28.65 & 12:42:13.5&   0.4 &  0.10  0.10  0.10  0.10 &  1.3  1.7  0.7  1.3 &  1.39 & nnnn &  -1.82e-05 $\pm$   4.3e-05 &   0 \\ 
J1417+3818 & 14:17:40.44 & 38:18:21.1&   0.3 &  0.10  0.09  0.12  0.12 &  2.7  2.5  2.6  2.7 &  1.32 & yyyy &  +1.45e-03 $\pm$   1.4e-04 &   1 \\ 
J1419+3821 & 14:19:46.61 & 38:21:48.4&   0.3 &  0.60  0.67  0.66  0.73 &  1.0  0.5  1.1  0.9 &  0.54 & nnnn &  +2.10e-04 $\pm$   2.2e-05 &   0 \\ 
J1419+5423 & 14:19:46.59 & 54:23:14.7&   0.5 &  0.95  0.89  0.95  0.91 &  1.3  1.2  1.1  0.7 &  0.52 & nyyn &  +2.16e-04 $\pm$   1.8e-05 &   0 \\ 
J1426+3625 & 14:26:37.08 & 36:25:09.5&   0.2 &  0.41  0.42  0.42  0.46 &  1.0  1.5  1.0  1.3 &  0.59 & nnnn &  +2.87e-04 $\pm$   3.7e-05 &   0 \\ 
J1434+1952 & 14:34:39.79 & 19:52:00.7&   0.7 &  0.22  0.24  0.25  0.24 &  0.6  0.9  2.1  0.9 &  0.73 & nnyn &  +6.54e-04 $\pm$   6.7e-05 &   2 \\ 
J1436+2321 & 14:36:40.98 & 23:21:03.2&   0.5 &  0.71  0.64  0.59  0.56 &  0.4  0.8  1.6  0.3 &  0.55 & nnyn &  +3.67e-04 $\pm$   3.1e-05 &   0 \\ 
J1436+6336 & 14:36:45.80 & 63:36:37.8&   0.4 &  1.14  1.14  1.14  1.14 &  1.1  0.8  0.2  0.2 &  0.51 & nnnn &  +1.31e-04 $\pm$   1.2e-05 &   0 \\ 
J1437+5112 & 14:37:19.79 & 51:12:49.3&   0.7 &  0.13  0.14  0.15  0.14 &  2.8  1.6  1.7  1.6 &  1.04 & ynny &  +6.56e-04 $\pm$   4.6e-05 &   1 \\ 
J1438+1235 & 14:38:37.79 & 12:35:34.2&   0.6 &  0.11  0.11  0.10  0.13 &  1.5  3.4  1.3  0.9 &  1.27 & nynn &  +9.48e-04 $\pm$   1.0e+03 &   3 \\ 
J1442+0625 & 14:42:12.23 & 06:25:26.1&   0.6 &  0.10  0.10  0.08  0.07 &  3.1  2.9  3.3  4.4 &  1.59 & yyyy &  +3.29e-03 $\pm$   5.2e-04 &   2 \\ 
J1444+0257 & 14:44:31.76 & 02:57:53.4&   0.6 &  0.12  0.10  0.11  0.10 &  2.9  2.6  2.9  3.2 &  1.32 & yyyy &  +2.38e-03 $\pm$   1.6e-04 &   2 \\ 
J1444+1632 & 14:44:39.23 & 16:32:12.7&   0.4 &  0.10  0.10  0.10  0.10 &  1.1  1.1  2.1  2.5 &  1.41 & nnnn &  +4.63e-04 $\pm$   7.2e-05 &   1 \\ 
J1446+1721 & 14:46:35.34 & 17:21:07.5&   0.3 &  1.01  0.99  0.93  0.81 &  0.6  0.2  1.0  0.8 &  0.53 & nnnn &  +1.35e-04 $\pm$   2.9e-05 &   0 \\ 
J1447+1920 & 14:47:16.08 & 19:20:46.9&   0.3 &  0.10  0.11  0.11  0.12 &  1.2  2.6  3.1  2.3 &  1.29 & nynn &  +1.27e-03 $\pm$   1.5e-04 &   1 \\ 
J1448+5326 & 14:48:59.17 & 53:26:09.2&   0.7 &  0.19  0.19  0.19  0.19 &  1.1  0.9  1.2  0.8 &  0.85 & nnnn &  +6.51e-05 $\pm$   2.3e-05 &   0 \\ 
J1451+0106 & 14:51:45.94 & 01:06:18.7&   0.6 &  0.08  0.08  0.08  0.08 &  2.3  2.9  2.8  1.4 &  1.73 & nyyn &  +1.73e-03 $\pm$   1.0e+03 &   3 \\ 
J1453+2648 & 14:53:53.60 & 26:48:33.4&   0.5 &  0.35  0.37  0.34  0.31 &  0.7  1.8  1.8  0.8 &  0.63 & nyyn &  +6.61e-04 $\pm$   4.8e-05 &   3 \\ 
J1457+0938 & 14:57:52.53 & 09:38:16.5&   1.1 &  0.23  0.23  0.23  0.23 &  0.4  0.8  0.8  0.3 &  0.75 & nnnn &  -5.92e-06 $\pm$   1.5e-05 &   0 \\ 
J1459+2708 & 14:59:39.91 & 27:08:18.8&   0.5 &  0.11  0.11  0.11  0.11 &  1.4  2.6  3.1  1.8 &  1.30 & nyyn &  +9.57e-04 $\pm$   1.3e-04 &   1 \\ 
J1500+4751 & 15:00:48.65 & 47:51:15.5&   0.6 &  0.32  0.31  0.33  0.38 &  2.1  1.3  1.4  1.0 &  0.64 & ynyn &  +6.85e-04 $\pm$   4.1e-05 &   2 \\ 
J1502+3350 & 15:02:33.94 & 33:50:55.7&   0.4 &  0.08  0.08  0.09  0.10 &  2.1  1.9  2.9  1.1 &  1.55 & nnyn &  +7.01e-04 $\pm$   1.2e-04 &   1 \\ 
J1505+0326 & 15:05:06.47 & 03:26:30.8&   1.0 &  0.64  0.81  0.87  0.85 &  0.5  0.7  3.5  0.5 &  0.52 & nnyn &  +1.92e-03 $\pm$   1.6e-04 &   3 \\ 
J1505+3318 & 15:05:09.01 & 33:18:32.5&   0.4 &  0.08  0.08  0.08  0.09 &  1.8  2.9  1.7  1.6 &  1.61 & nnnn &  +5.11e-04 $\pm$   7.5e-05 &   1 \\ 
J1506+3730 & 15:06:09.53 & 37:30:51.1&   0.7 &  0.76  0.70  0.68  0.65 &  1.3  2.9  1.0  0.8 &  0.54 & nnnn &  +6.57e-04 $\pm$   1.4e-04 &   2 \\ 
J1514+2931 & 15:14:20.88 & 29:31:03.6&   0.5 &  0.12  0.12  0.12  0.12 &  1.3  1.7  2.3  1.3 &  1.20 & nnyn &  +6.41e-04 $\pm$   5.3e-05 &   2 \\ 
J1516+1932 & 15:16:56.79 & 19:32:13.0&   0.9 &  0.50  0.53  0.52  0.49 &  0.9  2.2  2.2  1.0 &  0.56 & nyyn &  +1.23e-03 $\pm$   1.0e+03 &   1 \\ 
J1521+1756 & 15:21:17.58 & 17:56:01.0&   0.8 &  0.17  0.17  0.17  0.17 &  0.6  1.1  1.9  0.6 &  0.91 & nnyn &  +3.16e-04 $\pm$   4.1e-05 &   0 \\ 
J1521+7858 & 15:21:02.80 & 78:58:30.2&   0.8 &  0.09  0.09  0.08  0.10 &  2.1  2.0  1.7  1.8 &  1.53 & nnnn &  +3.03e-04 $\pm$   3.0e-05 &   0 \\ 
J1526+1632 & 15:26:41.90 & 16:32:45.9&   0.8 &  0.11  0.11  0.10  0.10 &  1.0  1.6  1.7  1.1 &  1.35 & nnnn &  +1.21e-04 $\pm$   5.1e-05 &   0 \\ 
J1530+3758 & 15:30:16.25 & 37:58:31.1&   0.6 &  0.15  0.14  0.15  0.15 &  1.3  2.1  1.0  1.0 &  1.02 & nynn &  +2.60e-04 $\pm$   6.0e-05 &   0 \\ 
J1534+0131 & 15:34:52.45 & 01:31:04.2&   0.8 &  0.82  0.85  0.88  0.86 &  0.9  0.7  0.9  0.8 &  0.52 & nnnn &  +1.38e-04 $\pm$   1.1e-05 &   0 \\ 
J1535+4836 & 15:35:14.65 & 48:36:59.6&   0.2 &  0.12  0.12  0.12  0.12 &  1.5  1.6  0.9  1.1 &  1.19 & nnnn &  +1.20e-04 $\pm$   5.6e-05 &   0 \\ 
J1535+6953 & 15:35:19.22 & 69:53:18.3&   1.2 &  0.08  0.07  0.06  0.06 &  2.4  2.1  2.4  2.2 &  2.00 & nnnn &  +4.41e-04 $\pm$   6.4e-05 &   2 \\ 
J1536+3833 & 15:36:13.84 & 38:33:28.6&   0.5 &  0.15  0.15  0.17  0.18 &  0.5  1.3  1.5  1.2 &  0.92 & nnyn &  +3.73e-04 $\pm$   3.2e-05 &   0 \\ 
J1549+0237 & 15:49:29.43 & 02:37:01.1&   1.4 &  1.23  1.28  1.37  1.23 &  0.7  0.7  1.1  0.7 &  0.51 & nnyn &  +2.39e-04 $\pm$   3.9e-05 &   0 \\ 
J1549+5038 & 15:49:17.46 & 50:38:05.7&   0.4 &  1.00  1.03  1.05  1.05 &  0.2  1.1  2.7  0.2 &  0.52 & nyyn &  +1.73e-03 $\pm$   1.0e+03 &   0 \\ 
J1550+0527 & 15:50:35.26 & 05:27:10.4&   1.0 &  2.89  3.01  3.39  3.56 &  0.7  0.7  0.7  0.6 &  0.50 & nnnn &  +4.80e-05 $\pm$   1.0e-05 &   0 \\ 
J1556+1230 & 15:56:50.78 & 12:30:35.6&   1.2 &  0.13  0.13  0.12  0.13 &  0.8  1.4  2.1  0.9 &  1.13 & nnyn &  +4.63e-04 $\pm$   1.0e-04 &   3 \\ 
J1559+0805 & 15:59:49.72 & 08:05:17.5&   0.9 &  0.12  0.12  0.12  0.12 &  1.2  1.7  1.1  1.1 &  1.22 & nnnn &  +5.88e-05 $\pm$   2.1e-05 &   0 \\ 
J1602+3326 & 16:02:07.26 & 33:26:53.0&   0.5 &  1.68  1.68  1.63  1.58 &  0.1  1.0  1.2  0.1 &  0.51 & nnyn &  +2.87e-04 $\pm$   2.7e-05 &   0 \\ 
J1604+1744 & 16:04:26.50 & 17:44:31.1&   1.0 &  0.13  0.12  0.11  0.11 &  1.0  1.2  2.2  1.6 &  1.23 & nnnn &  +5.24e-04 $\pm$   4.5e-05 &   3 \\ 
J1608+1029 & 16:08:46.20 & 10:29:07.7&   1.4 &  2.81  3.29  2.85  2.16 &  0.1  1.3  0.9  0.5 &  0.51 & nnnn &  +2.25e-04 $\pm$   2.3e-05 &   0 \\ 
J1610+7809 & 16:10:50.62 & 78:09:00.5&   0.8 &  0.12  0.12  0.12  0.12 &  5.2  2.3  3.5  2.3 &  1.21 & yyyy &  +2.82e-03 $\pm$   1.5e-04 &   1 \\ 
J1613+3412 & 16:13:41.06 & 34:12:47.9&   0.5 &  4.56  4.73  4.64  4.61 &  0.5  1.3  0.1  0.7 &  0.50 & nynn &  +1.60e-04 $\pm$   1.6e-05 &   0 \\ 
J1615+0623 & 16:15:55.67 & 06:23:19.0&   0.8 &  0.11  0.11  0.10  0.10 &  1.3  2.1  1.4  1.0 &  1.34 & nnnn &  +1.53e-04 $\pm$   3.6e-05 &   0 \\ 
J1616+0459 & 16:16:37.55 & 04:59:32.7&   1.2 &  0.81  0.81  0.79  0.80 &  0.4  1.1  0.7  0.6 &  0.53 & nnnn &  +1.32e-04 $\pm$   2.2e-05 &   0 \\ 
J1616+4632 & 16:16:03.76 & 46:32:25.2&   0.5 &  0.11  0.09  0.08  0.08 &  2.0  1.3  2.5  2.1 &  1.53 & ynyn &  +7.84e-04 $\pm$   1.1e-04 &   3 \\ 
J1617+0246 & 16:17:49.90 & 02:46:43.0&   1.1 &  0.71  0.68  0.66  0.68 &  0.8  1.2  1.5  0.9 &  0.54 & nnyn &  +4.49e-04 $\pm$  -1.0e+00 &   3 \\ 
J1619+2247 & 16:19:14.82 & 22:47:47.9&   0.6 &  0.68  0.68  0.66  0.67 &  0.5  2.4  1.6  1.1 &  0.54 & nyyy &  +9.09e-04 $\pm$   6.0e-05 &   3 \\ 
J1623+6308 & 16:23:46.77 & 63:08:47.1&   0.9 &  0.07  0.07  0.07  0.07 &  1.7  3.3  3.0  2.1 &  1.91 & nyyn &  +1.55e-03 $\pm$   1.0e+03 &   3 \\ 
J1624+0543 & 16:24:07.73 & 05:43:24.2&   1.2 &  0.25  0.24  0.25  0.22 &  2.2  1.2  1.0  1.7 &  0.74 & ynny &  +6.78e-04 $\pm$   3.1e-05 &   3 \\ 
J1625+4134 & 16:25:57.66 & 41:34:40.6&   0.4 &  1.02  1.07  1.08  1.11 &  0.8  1.4  0.6  1.0 &  0.52 & nnnn &  +1.58e-04 $\pm$   2.0e-05 &   0 \\ 
J1635+3808 & 16:35:15.49 & 38:08:04.4&   0.4 &  2.63  2.62  2.62  2.57 &  0.1  1.5  0.9  0.6 &  0.50 & nyyn &  +1.71e-04 $\pm$   2.6e-05 &   0 \\ 
J1638+5720 & 16:38:13.45 & 57:20:23.9&   0.8 &  1.17  1.30  1.37  1.50 &  0.9  1.5  0.9  0.6 &  0.51 & nnnn &  +1.73e-04 $\pm$   1.7e-05 &   0 \\ 
J1639+4128 & 16:39:15.81 & 41:28:33.7&   0.5 &  0.07  0.13  0.18  0.13 &  2.7  3.4  2.4  1.9 &  1.16 & nyyy &  +1.92e-03 $\pm$   1.6e-04 &   3 \\ 
J1640+3946 & 16:40:29.63 & 39:46:46.0&   1.0 &  0.82  0.91  1.07  1.13 &  0.7  1.2  0.7  0.8 &  0.51 & nnnn &  +1.07e-04 $\pm$   8.3e-06 &   0 \\ 
J1642+3948 & 16:42:58.81 & 39:48:36.9&   1.0 & 10.60  9.49  8.75  8.85 &  0.6  1.1  0.9  0.7 &  0.51 & nnnn &  +1.18e-04 $\pm$   1.7e-05 &   0 \\ 
J1646+0042 & 16:46:06.96 & 00:42:27.2&   2.5 &  0.07  0.06  0.09  0.07 &  2.5  2.6  1.9  1.8 &  1.81 & ynnn &  +6.59e-04 $\pm$  -1.0e+00 &   3 \\ 
J1648+2141 & 16:48:17.06 & 21:41:05.8&   1.1 &  0.08  0.09  0.09  0.09 &  6.9  5.3  5.3  4.8 &  1.56 & yyyy &  +6.80e-03 $\pm$   4.2e-04 &   1 \\ 
J1649+7442 & 16:49:40.95 & 74:42:44.6&   1.1 &  0.10  0.10  0.10  0.10 &  2.3  2.2  3.3  3.5 &  1.40 & nnyy &  +1.65e-03 $\pm$   1.2e-04 &   1 \\ 
J1651+0129 & 16:51:03.66 & 01:29:23.4&   1.9 &  0.72  0.70  0.72  0.73 &  1.0  1.4  0.7  0.3 &  0.53 & nynn &  +2.18e-04 $\pm$   3.1e-05 &   0 \\ 
J1658+0515 & 16:58:33.44 & 05:15:16.4&   2.1 &  0.91  0.90  0.98  0.98 &  0.7  1.4  1.5  1.1 &  0.52 & nnyn &  +3.52e-04 $\pm$   4.0e-05 &   0 \\ 
J1659+1714 & 16:59:13.85 & 17:14:15.0&   1.1 &  0.12  0.12  0.12  0.12 &  0.9  2.2  2.0  1.4 &  1.17 & nnnn &  +8.70e-04 $\pm$   3.8e-05 &   3 \\ 
J1701+0338 & 17:01:21.37 & 03:38:51.1&   2.0 &  0.23  0.20  0.22  0.23 &  2.2  2.3  1.1  1.4 &  0.78 & yyny &  +8.78e-04 $\pm$   6.2e-05 &   3 \\ 
J1708+3346 & 17:08:01.24 & 33:46:46.4&   1.0 &  0.15  0.15  0.15  0.16 &  1.0  1.6  2.9  1.0 &  0.99 & nyyn &  +1.20e-03 $\pm$   9.5e-05 &   3 \\ 
J1711+6853 & 17:11:20.17 & 68:53:01.6&   1.2 &  0.11  0.10  0.10  0.10 &  2.1  2.5  2.3  4.5 &  1.33 & ynny &  +1.94e-03 $\pm$   1.2e-04 &   1 \\ 
J1716+6836 & 17:16:13.93 & 68:36:38.7&   1.3 &  0.50  0.52  0.55  0.58 &  1.6  1.7  1.1  1.4 &  0.55 & yyny &  +4.10e-04 $\pm$   3.0e-05 &   1 \\ 
J1717+1917 & 17:17:01.16 & 19:17:40.6&   1.0 &  0.27  0.26  0.25  0.24 &  0.7  1.3  1.2  0.9 &  0.71 & nnnn &  +1.81e-04 $\pm$   2.3e-05 &   0 \\ 
J1717+3905 & 17:17:28.51 & 39:05:22.7&   1.2 &  0.10  0.10  0.09  0.09 &  1.1  1.1  1.2  1.5 &  1.48 & nnnn &  -8.36e-05 $\pm$   5.2e-05 &   0 \\ 
J1718+4448 & 17:18:07.39 & 44:48:12.4&   0.8 &  0.12  0.11  0.10  0.12 &  1.5  1.4  1.8  2.2 &  1.24 & nnny &  +3.97e-04 $\pm$   6.7e-05 &   0 \\ 
J1719+0817 & 17:19:52.20 & 08:17:03.5&   2.0 &  0.63  0.64  0.62  0.64 &  1.9  1.7  1.6  1.1 &  0.54 & yyyn &  +5.53e-04 $\pm$   4.9e-05 &   1 \\ 
J1719+1745 & 17:19:13.04 & 17:45:06.4&   1.1 &  0.66  0.68  0.82  0.75 &  2.0  0.2  1.5  3.0 &  0.52 & ynyy &  +1.49e-03 $\pm$   1.3e-04 &   2 \\ 
J1727+4530 & 17:27:27.65 & 45:30:39.7&   1.0 &  0.96  1.79  1.21  0.96 &  1.0  0.1  0.9  0.9 &  0.52 & nnnn &  +1.96e-04 $\pm$   1.6e-05 &   0 \\ 
J1728+0427 & 17:28:24.95 & 04:27:04.8&   2.5 &  0.89  0.85  0.92  0.82 &  1.6  1.1  1.4  1.2 &  0.52 & ynyy &  +5.89e-04 $\pm$   5.1e-05 &   3 \\ 
J1728+1931 & 17:28:54.86 & 19:31:11.1&   1.3 &  0.12  0.12  0.12  0.12 &  1.3  1.4  1.2  1.6 &  1.19 & nnnn &  +1.44e-04 $\pm$   5.3e-05 &   0 \\ 
J1730+0024 & 17:30:34.99 & 00:24:38.6&   1.9 &  0.16  0.17  0.18  0.18 &  1.3  1.4  1.3  1.4 &  0.90 & nnnn &  +3.90e-04 $\pm$   3.8e-05 &   0 \\ 
J1733+1635 & 17:33:01.54 & 16:35:52.6&   1.3 &  0.14  0.13  0.14  0.13 &  1.3  0.9  2.0  1.1 &  1.09 & nnnn &  +3.70e-04 $\pm$   6.3e-05 &   0 \\ 
J1734+3857 & 17:34:20.57 & 38:57:51.4&   1.4 &  0.68  0.87  0.74  0.76 &  2.6  1.4  1.2  2.1 &  0.53 & yyny &  +9.84e-04 $\pm$   4.0e-05 &   3 \\ 
J1734+4625 & 17:34:30.29 & 46:25:53.1&   1.0 &  0.07  0.07  0.07  0.06 &  2.1  3.4  3.5  2.4 &  2.08 & nnnn &  +1.51e-03 $\pm$   1.7e-04 &   3 \\ 
J1735+3616 & 17:35:48.08 & 36:16:45.6&   1.3 &  0.40  0.42  0.40  0.38 &  0.8  1.0  1.4  1.0 &  0.60 & nnyn &  +4.06e-04 $\pm$   3.2e-05 &   3 \\ 
J1739+2240 & 17:39:38.12 & 22:40:31.0&   1.7 &  0.10  0.09  0.09  0.09 &  2.2  2.5  3.4  1.9 &  1.49 & nyyn &  +2.04e-03 $\pm$   1.6e-04 &   3 \\ 
J1739+4737 & 17:39:57.12 & 47:37:58.3&   1.3 &  0.69  0.90  0.94  1.03 &  1.5  1.2  1.9  1.4 &  0.53 & yyyy &  +5.17e-04 $\pm$   5.9e-05 &   1 \\ 
J1740+5211 & 17:40:36.97 & 52:11:43.4&   0.9 &  0.55  0.73  1.15  1.34 &  1.5  1.9  1.8  1.4 &  0.53 & yyyy &  +1.01e-03 $\pm$   1.0e-04 &   3 \\ 
J1742+5945 & 17:42:32.00 & 59:45:06.7&   1.3 &  0.11  0.12  0.11  0.11 &  2.1  2.8  4.2  4.2 &  1.23 & nyyy &  +3.39e-03 $\pm$   1.7e-04 &   2 \\ 
J1745+1720 & 17:45:35.20 & 17:20:01.4&   1.6 &  0.79  0.73  0.70  0.69 &  0.1  0.2  1.2  0.6 &  0.53 & nnnn &  +3.00e-04 $\pm$   4.8e-05 &   0 \\ 
J1745+4059 & 17:45:28.45 & 40:59:51.8&   2.1 &  0.09  0.08  0.10  0.10 &  4.8  1.9  4.4  3.1 &  1.48 & ynyy &  +5.18e-03 $\pm$  -1.0e+00 &   3 \\ 
J1747+4658 & 17:47:26.64 & 46:58:50.9&   1.1 &  0.28  0.28  0.27  0.25 &  3.5  3.8  3.2  2.2 &  0.69 & yyyy &  +4.37e-03 $\pm$   1.3e-04 &   3 \\ 
J1751+0939 & 17:51:32.81 & 09:39:00.7&   3.1 &  3.09  2.72  2.10  2.28 &  0.1  1.7  1.3  2.7 &  0.51 & nyyy &  +1.33e-03 $\pm$   8.5e-05 &   3 \\ 
J1753+4409 & 17:53:22.64 & 44:09:45.6&   1.7 &  0.69  0.68  0.72  0.83 &  1.1  1.1  2.9  1.5 &  0.54 & nnyy &  +1.03e-03 $\pm$   1.1e-04 &   3 \\ 
J1757+0531 & 17:57:58.82 & 05:31:47.9&   3.4 &  0.15  0.13  0.13  0.14 &  1.9  1.8  1.2  2.1 &  1.07 & yyny &  +7.62e-04 $\pm$   6.5e-05 &   3 \\ 
J1757+4757 & 17:57:28.34 & 47:57:24.4&   0.9 &  0.17  0.18  0.17  0.17 &  1.1  1.0  0.8  1.2 &  0.90 & nnnn &  +6.79e-05 $\pm$   2.6e-05 &   0 \\ 
J1800+3848 & 18:00:24.76 & 38:48:30.6&   2.2 &  0.73  0.76  0.75  0.77 &  0.8  1.1  1.3  0.9 &  0.53 & nyyn &  +3.18e-04 $\pm$   2.0e-05 &   0 \\ 
J1800+7828 & 18:00:45.68 & 78:28:04.0&   2.6 &  2.47  2.46  2.73  2.23 &  0.8  0.1  1.0  0.6 &  0.50 & nnnn &  +1.28e-04 $\pm$   7.2e-06 &   0 \\ 
J1804+0101 & 18:04:15.98 & 01:01:32.3&  11.5 &  0.72  0.74  0.71  0.79 &  1.5  1.2  0.5  1.0 &  0.53 & ynnn &  +2.68e-04 $\pm$   2.9e-05 &   0 \\ 
J1812+5603 & 18:12:57.66 & 56:03:49.1&   1.8 &  0.35  0.33  0.30  0.27 &  1.8  1.8  2.2  1.6 &  0.65 & yyyy &  +1.12e-03 $\pm$   4.9e-05 &   3 \\ 
J1816+4021 & 18:16:53.67 & 40:21:04.0&   1.3 &  0.09  0.09  0.09  0.09 &  2.7  1.7  2.4  1.5 &  1.55 & ynnn &  +4.34e-04 $\pm$   6.7e-05 &   1 \\ 
J1817+5528 & 18:17:19.65 & 55:28:37.7&   2.1 &  0.14  0.14  0.14  0.15 &  1.7  1.1  1.8  1.5 &  1.04 & nnnn &  +3.26e-04 $\pm$   2.8e-05 &   0 \\ 
J1818+0903 & 18:18:40.06 & 09:03:46.2&   3.6 &  0.11  0.09  0.08  0.07 &  1.6  2.8  4.5  2.0 &  1.55 & nnyn &  +2.03e-03 $\pm$   1.7e-04 &   3 \\ 
J1819+0640 & 18:19:20.59 & 06:40:22.3&   4.1 &  0.12  0.10  0.11  0.10 &  1.1  1.9  1.0  1.4 &  1.32 & nnnn &  +1.51e-04 $\pm$   5.6e-05 &   0 \\ 
J1819+3845 & 18:19:26.54 & 38:45:01.7&   2.2 &  0.20  0.40  0.30  0.34 & 36.7 30.9 29.3 37.1 &  0.67 & yyyy &  +2.63e-01 $\pm$   1.5e-02 &   1 \\ 
J1824+1044 & 18:24:02.85 & 10:44:23.7&   2.7 &  0.78  0.76  0.80  0.76 &  1.0  1.2  0.2  0.7 &  0.53 & nnnn &  +1.58e-04 $\pm$   2.1e-05 &   0 \\ 
J1829+2819 & 18:29:06.79 & 28:19:51.4&   3.2 &  0.08  0.09  0.10  0.10 &  2.1  2.6  2.2  2.3 &  1.48 & nnnn &  +5.58e-04 $\pm$   6.9e-05 &   1 \\ 
J1832+1357 & 18:32:43.47 & 13:57:44.4&   2.3 &  0.48  0.50  0.43  0.45 &  1.4  1.1  0.9  0.9 &  0.57 & nnnn &  +2.82e-04 $\pm$   2.6e-05 &   0 \\ 
J1834+3205 & 18:34:49.09 & 32:05:25.3&   3.3 &  0.13  0.12  0.12  0.12 &  1.3  1.6  1.1  1.2 &  1.17 & nnnn &  +1.79e-04 $\pm$  -1.0e+00 &   0 \\ 
J1839+4100 & 18:39:05.80 & 41:00:59.0&   2.4 &  0.17  0.16  0.15  0.14 &  1.8  2.3  2.1  1.0 &  0.97 & yyyn &  +8.67e-04 $\pm$   5.2e-05 &   2 \\ 
J1841+6740 & 18:41:42.30 & 67:40:05.5&   3.2 &  0.11  0.12  0.12  0.12 &  2.3  1.7  2.5  2.6 &  1.23 & ynyy &  +1.48e-03 $\pm$   1.2e-04 &   2 \\ 
J1842+6809 & 18:42:33.64 & 68:09:25.2&   4.2 &  0.68  0.85  0.69  0.74 &  1.1  1.7  1.8  0.9 &  0.54 & nyyn &  +6.74e-04 $\pm$   3.7e-05 &   2 \\ 
J1848+3219 & 18:48:22.09 & 32:19:02.5&   5.3 &  0.97  0.93  0.77  0.73 &  1.3  1.1  1.4  3.1 &  0.52 & ynny &  +8.90e-04 $\pm$   1.0e+03 &   1 \\ 
J1850+2825 & 18:50:27.59 & 28:25:13.1&   5.8 &  1.18  1.18  1.14  1.12 &  0.1  1.0  0.3  0.2 &  0.51 & nnnn &  +7.76e-05 $\pm$   8.3e-05 &   0 \\ 
J1854+7351 & 18:54:57.29 & 73:51:19.9&   2.0 &  0.48  0.49  0.50  0.50 &  1.0  1.2  1.3  1.5 &  0.56 & nyny &  +3.17e-04 $\pm$   1.6e-05 &   0 \\ 
J1905+1943 & 19:05:36.47 & 19:43:08.0&   3.2 &  0.20  0.21  0.18  0.20 &  1.0  0.9  2.2  2.1 &  0.83 & nnny &  +1.03e-03 $\pm$   6.1e-05 &   3 \\ 
J1919+3159 & 19:19:13.22 & 31:59:45.0&   6.5 &  0.13  0.14  0.14  0.14 &  0.7  1.6  2.0  0.9 &  1.10 & nnnn &  +3.97e-04 $\pm$   6.9e-05 &   0 \\ 
J1925+2106 & 19:25:59.60 & 21:06:26.1&   5.1 &  1.53  1.94  1.97  1.87 &  0.7  1.2  2.1  0.4 &  0.50 & nnyn &  +6.43e-04 $\pm$   1.2e-04 &   3 \\ 
J1931+4743 & 19:31:16.55 & 47:43:41.2&   5.2 &  0.10  0.11  0.11  0.12 &  4.5  2.5  2.2  2.3 &  1.26 & yyyy &  +2.13e-03 $\pm$   2.3e-04 &   1 \\ 
J1947+0422 & 19:47:51.53 & 04:22:14.9&   4.0 &  0.09  0.09  0.09  0.09 &  1.9  1.4  1.5  3.4 &  1.53 & nnny &  +1.32e-03 $\pm$   1.0e+03 &   3 \\ 
J1950+0807 & 19:50:05.54 & 08:07:13.9&   3.5 &  1.09  1.12  1.08  1.11 &  0.9  0.9  0.7  1.4 &  0.51 & nnny &  +2.49e-04 $\pm$   4.2e-05 &   0 \\ 
J1953+3537 & 19:53:30.87 & 35:37:59.3&  38.5 &  0.36  0.36  0.37  0.38 &  0.8  1.1  0.5  0.5 &  0.61 & nnnn &  +3.10e-05 $\pm$   9.1e-06 &   0 \\ 
J1955+5131 & 19:55:42.73 & 51:31:48.5&   7.6 &  1.16  1.18  1.05  1.02 &  0.9  1.9  2.4  1.3 &  0.52 & nyyn &  +1.17e-03 $\pm$   7.6e-05 &   3 \\ 
J2002+4725 & 20:02:10.41 & 47:25:28.7&  14.7 &  0.77  0.78  0.74  0.73 &  2.1  1.1  0.6  1.0 &  0.53 & ynnn &  +5.63e-04 $\pm$   3.2e-05 &   3 \\ 
J2005+1033 & 20:05:30.34 & 10:33:39.8&   2.8 &  0.13  0.14  0.13  0.13 &  2.5  1.1  1.4  2.9 &  1.10 & ynnn &  +7.70e-04 $\pm$   7.2e-05 &   1 \\ 
J2005+7752 & 20:05:30.99 & 77:52:43.2&   1.9 &  1.07  1.14  1.05  1.07 &  1.2  1.0  1.1  0.9 &  0.52 & nnnn &  +2.57e-04 $\pm$   1.1e-05 &   0 \\ 
J2006+6424 & 20:06:17.69 & 64:24:45.4&   4.3 &  0.46  0.42  0.37  0.36 &  2.9  1.5  1.4  1.2 &  0.60 & yyyy &  +1.21e-03 $\pm$   4.6e-05 &   3 \\ 
J2007+4029 & 20:07:44.94 & 40:29:48.6& 174.0 &  2.64  2.70  2.79  2.63 &  0.1  1.2  0.2  0.1 &  0.50 & nnnn &  +3.43e-04 $\pm$   5.0e-05 &   0 \\ 
J2009+7229 & 20:09:52.30 & 72:29:19.3&   4.8 &  1.30  1.24  1.23  1.19 &  2.5  1.3  1.5  0.3 &  0.51 & yyyn &  +1.34e-03 $\pm$   1.1e-04 &   3 \\ 
J2011+7205 & 20:11:03.82 & 72:05:12.1&   4.8 &  0.13  0.12  0.13  0.11 &  2.4  3.4  3.1  2.1 &  1.13 & yyyn &  +2.46e-03 $\pm$   8.1e-05 &   2 \\ 
J2012+5308 & 20:12:32.60 & 53:08:44.0&   5.4 &  0.08  0.08  0.08  0.08 &  1.4  1.9  2.0  1.9 &  1.73 & nnnn &  +4.41e-04 $\pm$   5.3e-05 &   3 \\ 
J2012+6319 & 20:12:22.02 & 63:19:11.9&   3.9 &  0.09  0.09  0.09  0.00 &  3.6  1.4  3.2  0.0 &  1.56 & ynyy &  +1.56e-03 $\pm$   9.6e-05 &   2 \\ 
J2015+3410 & 20:15:28.83 & 34:10:39.4&  65.6 &  0.78  0.74  0.92  0.83 &  0.7  1.2  0.3  0.7 &  0.52 & nnnn &  +9.44e-05 $\pm$   2.4e-05 &   0 \\ 
J2016+1632 & 20:16:13.86 & 16:32:34.1&   3.6 &  0.42  0.40  0.41  0.43 &  2.2  1.8  4.1  2.8 &  0.59 & yyyy &  +3.86e-03 $\pm$   1.7e-04 &   3 \\ 
J2022+6136 & 20:22:06.68 & 61:36:58.8&   3.4 &  3.04  3.10  3.06  0.00 &  0.2  0.8  0.1  0.0 &  0.49 & nnnn &  +2.28e-04 $\pm$   1.6e-05 &   0 \\ 
J2023+5427 & 20:23:55.84 & 54:27:35.8&   5.6 &  1.03  1.01  1.00  1.02 &  0.8  0.2  0.8  0.5 &  0.52 & nnnn &  +1.20e-04 $\pm$   9.7e-06 &   0 \\ 
J2027+1213 & 20:27:39.10 & 12:13:55.2&   3.3 &  0.11  0.12  0.12  0.10 &  3.6  1.1  4.2  2.5 &  1.26 & ynyy &  +2.39e-03 $\pm$   2.0e-04 &   2 \\ 
J2030+5957 & 20:30:11.30 & 59:57:26.8&   3.5 &  0.13  0.12  0.10  0.09 &  2.9  1.9  2.3  5.0 &  1.26 & ynny &  +1.90e-03 $\pm$   1.4e-04 &   2 \\ 
J2031+1219 & 20:31:54.99 & 12:19:41.3&   2.3 &  0.86  0.81  0.72  0.56 &  2.4  0.7  2.9  1.9 &  0.53 & ynyy &  +1.36e-03 $\pm$   9.4e-05 &   2 \\ 
J2031+5455 & 20:31:47.95 & 54:55:03.1&   4.6 &  0.81  0.79  0.80  0.78 &  0.8  0.7  0.8  1.4 &  0.53 & nnnn &  +1.36e-04 $\pm$   2.1e-05 &   0 \\ 
J2049+1003 & 20:49:45.86 & 10:03:14.3&   1.4 &  0.48  0.59  0.61  0.67 &  1.5  0.3  1.8  1.3 &  0.55 & ynyn &  +8.41e-04 $\pm$   7.2e-05 &   2 \\ 
J2101+0341 & 21:01:38.83 & 03:41:31.3&   1.5 &  0.85  0.75  0.62  0.58 &  0.8  0.7  1.2  1.3 &  0.54 & nnyy &  +3.35e-04 $\pm$   1.3e-05 &   0 \\ 
J2109+3532 & 21:09:31.87 & 35:32:57.6&  21.8 &  1.30  1.40  1.51  1.38 &  1.8  0.2  0.7  1.8 &  0.51 & ynny &  +5.98e-04 $\pm$   5.2e-05 &   3 \\ 
J2113+1121 & 21:13:54.72 & 11:21:25.4&   1.9 &  0.12  0.14  0.10  0.10 &  3.0  7.3  3.7  4.7 &  1.25 & yyyy &  +1.17e-02 $\pm$   5.7e-04 &   3 \\ 
J2114+3742 & 21:14:44.12 & 37:42:25.7&  20.0 &  0.17  0.16  0.14  0.13 &  1.4  1.2  1.0  1.3 &  1.00 & nnnn &  +1.45e-04 $\pm$   2.9e-05 &   0 \\ 
J2116+0337 & 21:16:40.90 & 03:37:47.0&   1.4 &  0.10  0.09  0.09  0.09 &  2.2  1.9  1.1  1.2 &  1.55 & ynnn &  +2.33e-04 $\pm$   9.6e-05 &   0 \\ 
J2116+0536 & 21:16:36.63 & 05:36:17.0&   1.4 &  0.15  0.16  0.16  0.17 &  1.5  2.1  2.8  2.4 &  0.94 & nyyy &  +1.31e-03 $\pm$   1.1e-04 &   1 \\ 
J2123+0535 & 21:23:44.51 & 05:35:22.0&   1.4 &  1.96  2.10  2.30  2.14 &  2.7  1.5  0.9  0.1 &  0.50 & yynn &  +8.51e-04 $\pm$   5.0e-05 &   3 \\ 
J2130+0339 & 21:30:10.49 & 03:39:54.8&   1.2 &  0.11  0.11  0.11  0.10 &  1.2  1.2  1.9  1.1 &  1.29 & nnnn &  +2.63e-04 $\pm$   5.6e-05 &   0 \\ 
J2136+0041 & 21:36:38.58 & 00:41:54.2&   1.2 &  9.97 10.10  9.99 10.00 &  0.3  0.8  0.1  1.0 &  0.50 & nnnn &  +2.00e-04 $\pm$   1.0e+03 &   0 \\ 
J2137+0451 & 21:37:30.02 & 04:51:22.1&   1.3 &  0.11  0.12  0.11  0.12 &  1.5  2.5  3.3  1.5 &  1.23 & nyyn &  +1.86e-03 $\pm$   9.2e-05 &   3 \\ 
J2148+0657 & 21:48:05.45 & 06:57:38.6&   0.9 &  6.86  6.72  6.70  6.67 &  0.2  0.8  0.3  0.9 &  0.50 & nnnn &  +1.21e-04 $\pm$   1.1e-05 &   0 \\ 
J2151+0552 & 21:51:37.87 & 05:52:12.9&   1.2 &  0.86  0.89  0.90  0.90 &  0.5  0.8  0.5  1.2 &  0.52 & nnny &  +2.13e-04 $\pm$   1.0e+03 &   0 \\ 
J2151+0709 & 21:51:31.42 & 07:09:26.7&   1.1 &  1.12  1.09  1.05  1.01 &  0.3  0.8  0.3  0.7 &  0.52 & nnnn &  +5.63e-05 $\pm$   9.3e-06 &   0 \\ 
J2155+0916 & 21:55:33.65 & 09:16:39.8&   1.4 &  0.12  0.12  0.12  0.12 &  2.7  4.4  2.8  1.9 &  1.21 & yyyn &  +2.28e-03 $\pm$   8.5e-05 &   1 \\ 
J2203+1725 & 22:03:26.89 & 17:25:48.2&   1.7 &  0.91  1.05  1.33  1.27 &  3.4  2.4  2.8  2.5 &  0.51 & yyyy &  +3.05e-03 $\pm$   8.0e-05 &   3 \\ 
J2208+1808 & 22:08:24.19 & 18:08:26.8&   1.4 &  0.13  0.13  0.12  0.12 &  1.1  1.8  1.5  1.1 &  1.16 & nnnn &  +1.85e-04 $\pm$   3.3e-05 &   0 \\ 
J2212+2355 & 22:12:05.96 & 23:55:40.5&   2.3 &  1.38  0.89  1.09  1.00 &  0.1  1.2  2.4  2.2 &  0.51 & nyyy &  +1.22e-03 $\pm$   9.4e-05 &   1 \\ 
J2212+2759 & 22:12:39.10 & 27:59:38.4&   4.0 &  0.18  0.19  0.16  0.17 &  3.9  2.7  2.4  2.4 &  0.90 & yyyy &  +2.34e-03 $\pm$   2.8e-04 &   3 \\ 
J2220+3354 & 22:20:51.24 & 33:54:57.3&   6.0 &  0.08  0.08  0.08  0.08 &  3.7  4.0  2.6  2.7 &  1.78 & yynn &  +2.94e-03 $\pm$   3.0e-04 &   3 \\ 
J2221+1117 & 22:21:19.15 & 11:17:41.9&   1.0 &  0.11  0.10  0.09  0.08 &  1.4  1.8  1.6  1.1 &  1.43 & nnnn &  +2.19e-04 $\pm$   5.1e-05 &   0 \\ 
J2230+6946 & 22:30:36.46 & 69:46:28.0&   6.7 &  0.47  0.55  0.54  0.00 &  2.6  0.9  1.3  0.0 &  0.56 & ynyn &  +6.80e-04 $\pm$   3.9e-05 &   2 \\ 
J2236+0830 & 22:36:42.49 & 08:30:24.4&   1.3 &  0.11  0.12  0.12  0.13 &  2.3  1.8  1.9  3.2 &  1.21 & ynny &  +1.28e-03 $\pm$   8.8e-05 &   2 \\ 
J2236+2828 & 22:36:22.47 & 28:28:57.4&   1.6 &  1.86  1.89  2.10  1.89 &  1.4  1.7  0.7  0.4 &  0.50 & ynnn &  +2.86e-04 $\pm$   3.6e-05 &   0 \\ 
J2237+4216 & 22:37:04.20 & 42:16:48.2&   5.1 &  0.18  0.13  0.14  0.14 & 12.0  7.0  9.6 10.4 &  1.01 & yyyy &  +5.08e-02 $\pm$   1.0e+03 &   3 \\ 
J2241+0953 & 22:41:49.71 & 09:53:52.4&   1.4 &  0.66  0.64  0.64  0.64 &  1.4  2.3  1.6  1.0 &  0.54 & yyyn &  +1.02e-03 $\pm$   1.0e+03 &   3 \\ 
J2241+4120 & 22:41:07.20 & 41:20:11.6&  37.6 &  0.24  0.24  0.23  0.24 &  2.9  5.7  3.8  1.8 &  0.74 & yyyy &  +5.54e-03 $\pm$   3.5e-04 &   3 \\ 
J2242+2955 & 22:42:15.16 & 29:55:43.1&   2.3 &  0.15  0.15  0.17  0.14 &  4.7  1.9  4.6  4.4 &  0.98 & ynyy &  +4.51e-03 $\pm$   4.7e-04 &   1 \\ 
J2243+2021 & 22:43:54.74 & 20:21:03.8&   1.5 &  0.10  0.11  0.12  0.11 &  2.3  2.0  2.9  1.6 &  1.24 & nnyn &  +1.74e-03 $\pm$   7.5e-05 &   3 \\ 
J2245+0324 & 22:45:28.28 & 03:24:08.8&   0.6 &  0.43  0.44  0.43  0.44 &  0.4  1.8  1.1  0.7 &  0.58 & nynn &  +4.26e-04 $\pm$   2.2e-05 &   3 \\ 
J2247+0310 & 22:47:58.68 & 03:10:42.3&   0.7 &  0.65  0.64  0.62  0.59 &  1.2  0.3  1.1  0.8 &  0.54 & ynnn &  +2.03e-04 $\pm$   2.2e-05 &   0 \\ 
J2248+7054 & 22:48:00.77 & 70:54:49.3&   4.6 &  0.12  0.12  0.12  0.12 &  1.5  1.6  1.4  1.0 &  1.20 & nnnn &  +2.60e-04 $\pm$   2.6e-05 &   0 \\ 
J2249+2107 & 22:49:00.56 & 21:07:02.8&   1.5 &  0.58  0.71  0.73  0.72 &  0.2  1.9  0.8  0.9 &  0.53 & nynn &  +2.71e-04 $\pm$   5.6e-05 &   0 \\ 
J2253+1608 & 22:53:57.74 & 16:08:53.5&   1.2 & 11.30 11.30 11.40 12.10 &  0.6  1.7  0.6  0.8 &  0.50 & nnnn &  +1.96e-04 $\pm$   4.1e-05 &   0 \\ 
J2253+3236 & 22:53:12.50 & 32:36:04.3&   2.9 &  0.16  0.23  0.21  0.17 &  1.9  3.4  2.3  1.9 &  0.82 & yyyn &  +1.59e-03 $\pm$   2.2e-04 &   1 \\ 
J2258+0516 & 22:58:24.60 & 05:16:39.1&   0.9 &  0.18  0.19  0.20  0.20 &  0.7  1.5  1.2  0.6 &  0.83 & nnnn &  +2.60e-04 $\pm$   3.7e-05 &   0 \\ 
J2301+3513 & 23:01:14.44 & 35:13:00.8&   2.6 &  0.12  0.12  0.12  0.12 &  1.6  1.4  2.4  1.9 &  1.20 & nnnn &  +4.90e-04 $\pm$   5.3e-05 &   1 \\ 
J2303+1431 & 23:03:09.95 & 14:31:41.3&   1.1 &  0.12  0.12  0.14  0.16 &  3.4  2.9  4.8  2.9 &  1.09 & yyyy &  +3.74e-03 $\pm$   4.1e-04 &   1 \\ 
J2304+2710 & 23:04:29.40 & 27:10:31.1&   1.3 &  0.06  0.07  0.07  0.07 &  5.4  5.9  2.7  4.5 &  2.05 & yyny &  +4.39e-03 $\pm$   4.4e-04 &   1 \\ 
J2307+3230 & 23:07:15.91 & 32:30:31.9&   2.1 &  0.52  0.51  0.49  0.48 &  1.0  1.5  0.9  1.3 &  0.57 & nynn &  +3.20e-04 $\pm$   2.5e-05 &   0 \\ 
J2308+0946 & 23:08:44.17 & 09:46:26.0&   1.3 &  0.30  0.33  0.34  0.29 &  1.1  2.8  1.3  1.3 &  0.64 & nynn &  +8.69e-04 $\pm$   6.9e-05 &   1 \\ 
J2311+3156 & 23:11:27.20 & 31:56:34.7&   2.2 &  0.11  0.11  0.11  0.11 &  1.5  2.8  1.8  1.2 &  1.30 & nnnn &  +6.60e-04 $\pm$   1.5e-04 &   1 \\ 
J2311+4543 & 23:11:47.41 & 45:43:56.0&   3.2 &  0.66  0.65  0.58  0.60 &  2.2  1.3  1.7  2.1 &  0.54 & yyyy &  +7.32e-04 $\pm$   4.7e-05 &   1 \\ 
J2313+0628 & 23:13:07.70 & 06:28:38.8&   0.7 &  0.10  0.11  0.10  0.11 &  2.4  4.8  3.1  1.8 &  1.32 & yyyn &  +2.35e-03 $\pm$   3.9e-04 &   1 \\ 
J2314+1923 & 23:14:19.63 & 19:23:26.0&   1.2 &  0.11  0.10  0.10  0.11 &  2.2  1.6  2.6  1.9 &  1.34 & nnyn &  +6.76e-04 $\pm$   8.4e-05 &   1 \\ 
J2315+8631 & 23:15:49.82 & 86:31:43.6&   2.3 &  0.22  0.23  0.23  0.25 &  2.2  1.5  2.2  0.9 &  0.75 & yyyn &  +1.15e-03 $\pm$   4.1e-05 &   3 \\ 
J2317+1539 & 23:17:46.64 & 15:39:41.6&   1.3 &  0.09  0.10  0.10  0.10 &  2.1  3.0  4.1  1.7 &  1.41 & nyyn &  +2.79e-03 $\pm$   1.4e-04 &   3 \\ 
J2318+2404 & 23:18:33.96 & 24:04:39.7&   1.3 &  0.18  0.18  0.20  0.19 &  2.6  2.1  1.7  1.1 &  0.85 & yynn &  +6.70e-04 $\pm$   8.1e-05 &   1 \\ 
J2325+3957 & 23:25:17.87 & 39:57:36.5&   2.3 &  0.08  0.08  0.08  0.08 &  3.6  4.4  3.5  4.6 &  1.68 & yyyy &  +4.41e-03 $\pm$   3.0e-04 &   2 \\ 
J2327+0940 & 23:27:33.57 & 09:40:09.4&   0.6 &  0.78  0.83  0.81  0.81 &  0.8  1.3  1.8  0.5 &  0.52 & nyyn &  +5.80e-04 $\pm$  -1.0e+00 &   3 \\ 
J2330+1100 & 23:30:40.85 & 11:00:18.7&   0.9 &  1.04  1.04  1.03  1.01 &  0.2  1.7  0.9  1.3 &  0.52 & nyny &  +6.61e-04 $\pm$   2.7e-05 &   3 \\ 
J2334+0736 & 23:34:12.82 & 07:36:27.5&   0.6 &  0.94  0.91  0.99  1.08 &  1.9  1.4  1.1  0.5 &  0.52 & yynn &  +4.20e-04 $\pm$   2.1e-05 &   2 \\ 
J2339+0244 & 23:39:29.71 & 02:44:05.3&   0.6 &  0.10  0.11  0.12  0.12 &  1.9  2.6  2.5  1.9 &  1.24 & nyyn &  +1.32e-03 $\pm$   7.0e-05 &   2 \\ 
\enddata

\label{tab:BigTable}
\end{deluxetable}
\begin{tabular}{lccccccc}
\tableline
Redshift & 0-0.5 & 0.5-1 & 1-1.5 & 1.5-2.1 & 2.1-2.6 & 2.6-3.1 & 3.1-4.1 \\
\tableline
No. of sources  & 51 & 58 & 69 & 43 & 21 & 18 & 11\\
Fast & 12 & 9 & 11 & 7 & 5 & 0 & 0 \\
Medium & 5 & 14 & 4 & 3 & 2 & 3 & 1 \\
Slow & 13 & 12 & 20 & 12 & 5 & 3 & 0 \\
\% above threshold& 59 & 60 & 51 & 57 & 57 & 33 & 9 \\
\tableline
\end{tabular}
